Fantasizing with Dual GPs in Bayesian Optimization and Active Learning

Gaussian processes (GPs) are the main surrogate functions used for sequential modelling such as Bayesian Optimization and Active Learning. Their drawbacks are poor scaling with data and the need to run an optimization loop when using a non-Gaussian likelihood. In this paper, we focus on `fantasizing' batch acquisition functions that need the ability to condition on new fantasized data computationally efficiently. By using a sparse Dual GP parameterization, we gain linear scaling with batch size as well as one-step updates for non-Gaussian likelihoods, thus extending sparse models to greedy batch fantasizing acquisition functions.

==> fig/banana/probability/streaming_banana_online_vargp_1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-2.8, xmax=2.8,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymin=-2.8, ymax=2.8,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-3.80132450331126, xmax=3.6158940397351, ymin=-3.72715231788079, ymax=3.69006622516556] {\datapath/streaming_banana_online_vargp_1-000.png};
\end{axis}

\end{tikzpicture}


==> fig/banana/probability/streaming_banana_online_vargp_2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-2.8, xmax=2.8,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymin=-2.8, ymax=2.8,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-3.80132450331126, xmax=3.6158940397351, ymin=-3.72715231788079, ymax=3.69006622516556] {\datapath/streaming_banana_online_vargp_2-000.png};
\end{axis}

\end{tikzpicture}


==> fig/banana/probability/streaming_banana_online_vargp_3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-2.8, xmax=2.8,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymin=-2.8, ymax=2.8,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-3.80132450331126, xmax=3.6158940397351, ymin=-3.72715231788079, ymax=3.69006622516556] {\datapath/streaming_banana_online_vargp_3-000.png};
\end{axis}

\end{tikzpicture}


==> fig/banana/probability/streaming_banana_online_vargp_4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-2.8, xmax=2.8,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymin=-2.8, ymax=2.8,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-3.80132450331126, xmax=3.6158940397351, ymin=-3.72715231788079, ymax=3.69006622516556] {\datapath/streaming_banana_online_vargp_4-000.png};
\end{axis}

\end{tikzpicture}


==> fig/banana/probability/streaming_banana_tsvgp_1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-2.8, xmax=2.8,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymin=-2.8, ymax=2.8,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-3.80132450331126, xmax=3.6158940397351, ymin=-3.72715231788079, ymax=3.69006622516556] {\datapath/streaming_banana_tsvgp_1-000.png};
\end{axis}

\end{tikzpicture}


==> fig/banana/probability/streaming_banana_tsvgp_2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-2.8, xmax=2.8,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymin=-2.8, ymax=2.8,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-3.80132450331126, xmax=3.6158940397351, ymin=-3.72715231788079, ymax=3.69006622516556] {\datapath/streaming_banana_tsvgp_2-000.png};
\end{axis}

\end{tikzpicture}


==> fig/banana/probability/streaming_banana_tsvgp_3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-2.8, xmax=2.8,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymin=-2.8, ymax=2.8,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-3.80132450331126, xmax=3.6158940397351, ymin=-3.72715231788079, ymax=3.69006622516556] {\datapath/streaming_banana_tsvgp_3-000.png};
\end{axis}

\end{tikzpicture}


==> fig/banana/probability/streaming_banana_tsvgp_4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-2.8, xmax=2.8,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymin=-2.8, ymax=2.8,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-3.80132450331126, xmax=3.6158940397351, ymin=-3.72715231788079, ymax=3.69006622516556] {\datapath/streaming_banana_tsvgp_4-000.png};
\end{axis}

\end{tikzpicture}


==> fig/banana/probability/streaming_banana_tsvgp_full.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-2.8, xmax=2.8,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymin=-2.8, ymax=2.8,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-3.80132450331126, xmax=3.6158940397351, ymin=-3.72715231788079, ymax=3.69006622516556] {\datapath/streaming_banana_tsvgp_full-000.png};
\end{axis}

\end{tikzpicture}


==> fig/banana/variance/streaming_banana_online_vargp_1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-2.8, xmax=2.8,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymin=-2.8, ymax=2.8,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-3.80132450331126, xmax=3.6158940397351, ymin=-3.72715231788079, ymax=3.69006622516556] {\datapath/streaming_banana_online_vargp_1-000.png};
\end{axis}

\end{tikzpicture}


==> fig/banana/variance/streaming_banana_online_vargp_2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-2.8, xmax=2.8,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymin=-2.8, ymax=2.8,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-3.80132450331126, xmax=3.6158940397351, ymin=-3.72715231788079, ymax=3.69006622516556] {\datapath/streaming_banana_online_vargp_2-000.png};
\end{axis}

\end{tikzpicture}


==> fig/banana/variance/streaming_banana_online_vargp_3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-2.8, xmax=2.8,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymin=-2.8, ymax=2.8,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-3.80132450331126, xmax=3.6158940397351, ymin=-3.72715231788079, ymax=3.69006622516556] {\datapath/streaming_banana_online_vargp_3-000.png};
\end{axis}

\end{tikzpicture}


==> fig/banana/variance/streaming_banana_online_vargp_4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-2.8, xmax=2.8,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymin=-2.8, ymax=2.8,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-3.80132450331126, xmax=3.6158940397351, ymin=-3.72715231788079, ymax=3.69006622516556] {\datapath/streaming_banana_online_vargp_4-000.png};
\end{axis}

\end{tikzpicture}


==> fig/banana/variance/streaming_banana_tsvgp_1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-2.8, xmax=2.8,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymin=-2.8, ymax=2.8,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-3.80132450331126, xmax=3.6158940397351, ymin=-3.72715231788079, ymax=3.69006622516556] {\datapath/streaming_banana_tsvgp_1-000.png};
\end{axis}

\end{tikzpicture}


==> fig/banana/variance/streaming_banana_tsvgp_2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-2.8, xmax=2.8,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymin=-2.8, ymax=2.8,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-3.80132450331126, xmax=3.6158940397351, ymin=-3.72715231788079, ymax=3.69006622516556] {\datapath/streaming_banana_tsvgp_2-000.png};
\end{axis}

\end{tikzpicture}


==> fig/banana/variance/streaming_banana_tsvgp_3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-2.8, xmax=2.8,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymin=-2.8, ymax=2.8,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-3.80132450331126, xmax=3.6158940397351, ymin=-3.72715231788079, ymax=3.69006622516556] {\datapath/streaming_banana_tsvgp_3-000.png};
\end{axis}

\end{tikzpicture}


==> fig/banana/variance/streaming_banana_tsvgp_4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-2.8, xmax=2.8,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymin=-2.8, ymax=2.8,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-3.80132450331126, xmax=3.6158940397351, ymin=-3.72715231788079, ymax=3.69006622516556] {\datapath/streaming_banana_tsvgp_4-000.png};
\end{axis}

\end{tikzpicture}


==> fig/banana/variance/streaming_banana_tsvgp_full.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-2.8, xmax=2.8,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymin=-2.8, ymax=2.8,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-3.80132450331126, xmax=3.6158940397351, ymin=-3.72715231788079, ymax=3.69006622516556] {\datapath/streaming_banana_tsvgp_full-000.png};
\end{axis}

\end{tikzpicture}


==> fig/lunar/lunar_lander_regret.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Observations},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ymin=-73.6244701897638, ymax=349.392017040606,
ytick style={color=black}
]
\addplot [color0, opacity=0.3]
table {%
0 -54.3964480429288
1 -54.3964480429288
2 -54.3964480429288
3 -54.3964480429288
4 -54.3964480429288
5 -54.3964480429288
6 -54.3964480429288
7 -54.3964480429288
8 -54.3964480429288
9 -54.3964480429288
10 -54.3964480429288
11 -54.3964480429288
12 -54.3964480429288
13 -54.3964480429288
14 -54.3964480429288
15 -54.3964480429288
16 -54.3964480429288
17 -54.3964480429288
18 -54.3964480429288
19 -54.3964480429288
20 -54.3964480429288
21 -54.3964480429288
22 -54.3964480429288
23 -54.3964480429288
24 -54.3964480429288
25 -54.3964480429288
26 -54.3964480429288
27 -54.3964480429288
28 -54.3964480429288
29 -54.3964480429288
30 -54.3964480429288
31 -54.3964480429288
32 -54.3964480429288
33 -54.3964480429288
34 -27.8677153079915
35 -27.8677153079915
36 -27.8677153079915
37 -27.8677153079915
38 -27.8677153079915
39 -27.8677153079915
40 -27.8677153079915
41 -27.8677153079915
42 -27.8677153079915
43 -27.8677153079915
44 -27.8677153079915
45 -27.8677153079915
46 -27.8677153079915
47 -27.8677153079915
48 -27.8677153079915
49 -27.8677153079915
50 -20.2534234251117
51 -20.2534234251117
52 -20.2534234251117
53 -20.2534234251117
54 -20.2534234251117
55 -20.2534234251117
56 -20.2534234251117
57 -20.2534234251117
58 -20.2534234251117
59 -20.2534234251117
60 -20.2534234251117
61 -20.2534234251117
62 -20.2534234251117
63 -20.2534234251117
64 -20.2534234251117
65 -20.2534234251117
66 -20.2534234251117
67 -20.2534234251117
68 -20.2534234251117
69 -20.2534234251117
70 -20.2534234251117
71 -20.2534234251117
72 -20.2534234251117
73 -20.2534234251117
74 -20.2534234251117
75 -20.2534234251117
76 -20.2534234251117
77 -20.2534234251117
78 -20.2534234251117
79 147.299631163502
80 147.299631163502
81 147.299631163502
82 147.299631163502
83 147.299631163502
84 147.299631163502
85 147.299631163502
86 147.299631163502
87 147.299631163502
88 147.299631163502
89 147.299631163502
90 147.299631163502
91 147.299631163502
92 147.299631163502
93 147.299631163502
94 147.299631163502
95 147.299631163502
96 147.299631163502
97 147.299631163502
98 147.299631163502
99 147.299631163502
100 147.299631163502
101 234.251880567267
102 234.251880567267
103 234.251880567267
104 234.251880567267
105 234.251880567267
106 234.251880567267
107 234.251880567267
108 234.251880567267
109 234.251880567267
110 234.251880567267
111 234.251880567267
112 234.251880567267
113 234.251880567267
114 246.102575262875
115 246.102575262875
116 246.102575262875
117 246.102575262875
118 246.102575262875
119 246.102575262875
120 246.102575262875
121 246.102575262875
122 246.102575262875
123 246.102575262875
124 246.102575262875
125 246.102575262875
126 246.102575262875
127 246.102575262875
128 246.102575262875
129 246.102575262875
130 246.102575262875
131 246.102575262875
132 246.102575262875
133 246.102575262875
134 246.102575262875
135 268.116970704495
136 268.116970704495
137 268.116970704495
138 268.116970704495
139 268.116970704495
140 268.116970704495
141 268.116970704495
142 268.116970704495
143 268.116970704495
144 268.116970704495
145 268.116970704495
146 268.116970704495
147 268.116970704495
148 268.116970704495
149 268.116970704495
150 268.116970704495
151 268.116970704495
152 268.116970704495
153 268.116970704495
154 268.116970704495
155 268.116970704495
156 268.116970704495
157 268.116970704495
158 268.116970704495
159 268.116970704495
160 268.116970704495
161 268.116970704495
162 268.116970704495
163 268.116970704495
164 268.116970704495
165 268.116970704495
166 268.116970704495
167 268.116970704495
168 268.116970704495
169 268.116970704495
170 268.116970704495
171 268.116970704495
172 268.116970704495
173 268.116970704495
174 268.116970704495
175 268.116970704495
176 268.116970704495
177 268.116970704495
178 268.116970704495
179 268.116970704495
180 268.116970704495
181 268.116970704495
182 268.116970704495
183 268.116970704495
184 268.116970704495
185 268.116970704495
186 268.116970704495
187 268.116970704495
188 268.116970704495
189 268.116970704495
190 268.116970704495
191 268.116970704495
192 268.116970704495
193 268.116970704495
194 268.116970704495
195 268.116970704495
196 268.116970704495
197 268.116970704495
198 268.116970704495
199 268.116970704495
200 268.116970704495
201 268.116970704495
202 268.116970704495
203 268.116970704495
204 268.116970704495
205 268.116970704495
206 268.116970704495
207 268.116970704495
208 268.116970704495
209 268.116970704495
210 268.116970704495
211 268.116970704495
212 268.116970704495
213 268.116970704495
214 268.116970704495
215 268.116970704495
216 268.116970704495
217 268.116970704495
218 268.116970704495
219 268.116970704495
220 268.116970704495
221 268.116970704495
222 268.116970704495
223 268.116970704495
224 268.116970704495
225 268.116970704495
226 268.116970704495
227 268.116970704495
228 268.116970704495
229 268.116970704495
230 268.116970704495
231 268.116970704495
232 268.116970704495
233 268.116970704495
234 268.116970704495
235 268.116970704495
236 268.116970704495
237 268.116970704495
238 268.116970704495
239 268.116970704495
240 268.116970704495
241 268.116970704495
242 268.116970704495
243 268.116970704495
244 268.116970704495
245 268.116970704495
246 268.116970704495
247 268.116970704495
248 268.116970704495
249 268.116970704495
250 268.116970704495
251 268.116970704495
252 278.683680135779
253 278.683680135779
254 278.683680135779
255 278.683680135779
256 278.683680135779
257 278.683680135779
258 278.683680135779
259 278.683680135779
260 278.683680135779
261 278.683680135779
262 278.683680135779
263 278.683680135779
264 278.683680135779
265 278.683680135779
266 278.683680135779
267 278.683680135779
268 278.683680135779
269 278.683680135779
270 278.683680135779
271 278.683680135779
272 278.683680135779
273 278.683680135779
274 278.683680135779
275 278.683680135779
276 278.683680135779
277 278.683680135779
278 278.683680135779
279 278.683680135779
280 278.683680135779
281 278.683680135779
282 278.683680135779
283 278.683680135779
284 278.683680135779
285 278.683680135779
286 278.683680135779
287 278.683680135779
288 278.683680135779
289 278.683680135779
290 278.683680135779
291 278.683680135779
292 278.683680135779
293 278.683680135779
294 278.683680135779
295 278.683680135779
296 278.683680135779
297 278.683680135779
298 278.683680135779
299 278.683680135779
300 278.683680135779
301 278.683680135779
302 278.683680135779
303 278.683680135779
304 278.683680135779
305 278.683680135779
306 278.683680135779
307 278.683680135779
308 278.683680135779
309 278.683680135779
310 278.683680135779
311 278.683680135779
312 278.683680135779
313 278.683680135779
314 278.683680135779
315 278.683680135779
316 278.683680135779
317 278.683680135779
318 278.683680135779
319 278.683680135779
320 278.683680135779
321 278.683680135779
322 278.683680135779
323 278.683680135779
324 278.683680135779
325 278.683680135779
326 278.683680135779
327 278.683680135779
328 278.683680135779
329 278.683680135779
330 278.683680135779
331 278.683680135779
332 278.683680135779
333 293.959663942244
334 293.959663942244
335 293.959663942244
336 293.959663942244
337 293.959663942244
338 293.959663942244
339 293.959663942244
340 293.959663942244
341 293.959663942244
342 293.959663942244
343 293.959663942244
344 293.959663942244
345 293.959663942244
346 293.959663942244
347 293.959663942244
348 293.959663942244
349 293.959663942244
350 293.959663942244
351 293.959663942244
352 293.959663942244
353 293.959663942244
354 293.959663942244
355 293.959663942244
356 293.959663942244
357 293.959663942244
358 293.959663942244
359 293.959663942244
360 293.959663942244
361 293.959663942244
362 293.959663942244
363 293.959663942244
364 293.959663942244
365 293.959663942244
366 293.959663942244
367 293.959663942244
368 293.959663942244
369 293.959663942244
370 293.959663942244
371 293.959663942244
372 293.959663942244
373 293.959663942244
374 293.959663942244
375 293.959663942244
376 293.959663942244
377 293.959663942244
378 293.959663942244
379 293.959663942244
380 293.959663942244
381 293.959663942244
382 293.959663942244
383 293.959663942244
384 293.959663942244
385 293.959663942244
386 293.959663942244
387 293.959663942244
388 293.959663942244
389 293.959663942244
390 293.959663942244
391 293.959663942244
392 293.959663942244
393 293.959663942244
394 293.959663942244
395 293.959663942244
396 293.959663942244
397 293.959663942244
398 293.959663942244
399 293.959663942244
400 293.959663942244
401 293.959663942244
402 293.959663942244
403 293.959663942244
404 293.959663942244
405 293.959663942244
406 293.959663942244
407 293.959663942244
408 293.959663942244
409 293.959663942244
410 293.959663942244
411 293.959663942244
412 293.959663942244
413 293.959663942244
414 293.959663942244
415 293.959663942244
416 293.959663942244
417 293.959663942244
418 293.959663942244
419 293.959663942244
420 293.959663942244
421 293.959663942244
422 293.959663942244
423 293.959663942244
424 293.959663942244
425 293.959663942244
426 293.959663942244
427 293.959663942244
428 293.959663942244
429 293.959663942244
430 293.959663942244
431 293.959663942244
432 293.959663942244
433 293.959663942244
434 293.959663942244
435 293.959663942244
436 293.959663942244
437 293.959663942244
438 293.959663942244
439 293.959663942244
440 293.959663942244
441 293.959663942244
442 293.959663942244
443 293.959663942244
444 293.959663942244
445 293.959663942244
446 293.959663942244
447 293.959663942244
448 293.959663942244
449 293.959663942244
450 293.959663942244
451 293.959663942244
452 293.959663942244
453 293.959663942244
454 293.959663942244
455 293.959663942244
456 293.959663942244
457 293.959663942244
458 293.959663942244
459 293.959663942244
460 293.959663942244
461 293.959663942244
462 293.959663942244
463 293.959663942244
464 293.959663942244
465 293.959663942244
466 293.959663942244
467 293.959663942244
468 293.959663942244
469 293.959663942244
470 293.959663942244
471 293.959663942244
472 293.959663942244
473 293.959663942244
474 293.959663942244
475 293.959663942244
476 293.959663942244
477 293.959663942244
478 293.959663942244
479 293.959663942244
480 293.959663942244
481 293.959663942244
482 293.959663942244
483 293.959663942244
484 293.959663942244
485 293.959663942244
486 293.959663942244
487 293.959663942244
488 293.959663942244
489 293.959663942244
490 293.959663942244
491 293.959663942244
492 293.959663942244
493 293.959663942244
494 293.959663942244
495 293.959663942244
496 293.959663942244
497 293.959663942244
498 293.959663942244
499 293.959663942244
500 293.959663942244
501 293.959663942244
502 293.959663942244
503 293.959663942244
504 293.959663942244
505 293.959663942244
506 293.959663942244
507 293.959663942244
508 293.959663942244
509 293.959663942244
510 293.959663942244
511 293.959663942244
512 293.959663942244
513 293.959663942244
514 293.959663942244
515 293.959663942244
516 293.959663942244
517 293.959663942244
518 293.959663942244
519 293.959663942244
520 293.959663942244
521 293.959663942244
522 293.959663942244
523 293.959663942244
524 293.959663942244
525 293.959663942244
526 293.959663942244
527 293.959663942244
528 293.959663942244
529 293.959663942244
530 293.959663942244
531 293.959663942244
532 293.959663942244
533 293.959663942244
534 293.959663942244
535 293.959663942244
536 293.959663942244
537 293.959663942244
538 293.959663942244
539 293.959663942244
540 293.959663942244
541 293.959663942244
542 293.959663942244
543 293.959663942244
544 293.959663942244
545 293.959663942244
546 293.959663942244
547 293.959663942244
548 293.959663942244
549 293.959663942244
550 293.959663942244
551 293.959663942244
552 293.959663942244
553 293.959663942244
554 293.959663942244
555 293.959663942244
556 293.959663942244
557 293.959663942244
558 293.959663942244
559 293.959663942244
560 293.959663942244
561 293.959663942244
562 293.959663942244
563 293.959663942244
564 293.959663942244
565 293.959663942244
566 293.959663942244
567 293.959663942244
568 293.959663942244
569 293.959663942244
570 293.959663942244
571 293.959663942244
572 293.959663942244
573 293.959663942244
574 293.959663942244
575 293.959663942244
576 293.959663942244
577 293.959663942244
578 293.959663942244
579 293.959663942244
580 293.959663942244
581 293.959663942244
582 293.959663942244
583 293.959663942244
584 293.959663942244
585 293.959663942244
586 293.959663942244
587 293.959663942244
588 293.959663942244
589 293.959663942244
590 293.959663942244
591 293.959663942244
592 293.959663942244
593 293.959663942244
594 293.959663942244
595 293.959663942244
596 293.959663942244
597 293.959663942244
598 293.959663942244
599 293.959663942244
600 293.959663942244
601 293.959663942244
602 293.959663942244
603 293.959663942244
604 293.959663942244
605 293.959663942244
606 293.959663942244
607 293.959663942244
608 293.959663942244
609 293.959663942244
610 293.959663942244
611 293.959663942244
612 293.959663942244
613 293.959663942244
614 293.959663942244
615 293.959663942244
616 293.959663942244
617 293.959663942244
618 293.959663942244
619 293.959663942244
620 293.959663942244
621 293.959663942244
622 293.959663942244
623 293.959663942244
624 293.959663942244
625 293.959663942244
626 309.852233592595
627 309.852233592595
628 309.852233592595
629 309.852233592595
630 309.852233592595
631 309.852233592595
632 309.852233592595
633 309.852233592595
634 309.852233592595
635 309.852233592595
636 309.852233592595
637 309.852233592595
638 309.852233592595
639 309.852233592595
640 309.852233592595
641 309.852233592595
642 309.852233592595
643 309.852233592595
644 309.852233592595
645 309.852233592595
646 309.852233592595
647 309.852233592595
648 309.852233592595
649 309.852233592595
650 309.852233592595
651 309.852233592595
652 309.852233592595
653 309.852233592595
654 309.852233592595
655 309.852233592595
656 309.852233592595
657 309.852233592595
658 309.852233592595
659 309.852233592595
660 309.852233592595
661 309.852233592595
662 309.852233592595
663 309.852233592595
664 309.852233592595
665 309.852233592595
666 309.852233592595
667 309.852233592595
668 309.852233592595
669 309.852233592595
670 309.852233592595
671 309.852233592595
672 309.852233592595
673 309.852233592595
674 309.852233592595
675 309.852233592595
676 309.852233592595
677 309.852233592595
678 309.852233592595
679 309.852233592595
680 309.852233592595
681 309.852233592595
682 309.852233592595
683 309.852233592595
684 309.852233592595
685 309.852233592595
686 309.852233592595
687 309.852233592595
688 309.852233592595
689 309.852233592595
690 309.852233592595
691 309.852233592595
692 309.852233592595
693 309.852233592595
694 309.852233592595
695 309.852233592595
696 309.852233592595
697 309.852233592595
698 309.852233592595
699 309.852233592595
700 309.852233592595
701 309.852233592595
702 309.852233592595
703 309.852233592595
704 309.852233592595
705 309.852233592595
706 309.852233592595
707 309.852233592595
708 309.852233592595
709 309.852233592595
710 309.852233592595
711 309.852233592595
712 309.852233592595
713 309.852233592595
714 309.852233592595
715 309.852233592595
716 309.852233592595
717 309.852233592595
718 309.852233592595
719 309.852233592595
720 309.852233592595
721 309.852233592595
722 309.852233592595
723 309.852233592595
724 309.852233592595
725 309.852233592595
726 309.852233592595
727 309.852233592595
728 309.852233592595
729 309.852233592595
730 309.852233592595
731 309.852233592595
732 309.852233592595
733 309.852233592595
734 309.852233592595
735 309.852233592595
736 309.852233592595
737 309.852233592595
738 309.852233592595
739 309.852233592595
740 309.852233592595
741 309.852233592595
742 309.852233592595
743 309.852233592595
744 309.852233592595
745 309.852233592595
746 309.852233592595
747 309.852233592595
748 309.852233592595
749 309.852233592595
750 309.852233592595
751 309.852233592595
752 309.852233592595
753 309.852233592595
754 309.852233592595
755 309.852233592595
756 309.852233592595
757 309.852233592595
758 309.852233592595
759 309.852233592595
760 309.852233592595
761 309.852233592595
762 309.852233592595
763 309.852233592595
764 309.852233592595
765 309.852233592595
766 309.852233592595
767 309.852233592595
768 309.852233592595
769 309.852233592595
770 309.852233592595
771 309.852233592595
772 309.852233592595
773 309.852233592595
774 309.852233592595
775 309.852233592595
776 309.852233592595
777 309.852233592595
778 309.852233592595
779 309.852233592595
780 309.852233592595
781 309.852233592595
782 309.852233592595
783 309.852233592595
784 309.852233592595
785 309.852233592595
786 309.852233592595
787 309.852233592595
788 309.852233592595
789 309.852233592595
790 309.852233592595
791 309.852233592595
792 309.852233592595
793 309.852233592595
794 309.852233592595
795 309.852233592595
796 309.852233592595
797 309.852233592595
798 309.852233592595
799 309.852233592595
800 309.852233592595
801 309.852233592595
802 309.852233592595
803 309.852233592595
804 309.852233592595
805 309.852233592595
806 309.852233592595
807 309.852233592595
808 309.852233592595
809 309.852233592595
810 309.852233592595
811 309.852233592595
812 309.852233592595
813 309.852233592595
814 309.852233592595
815 309.852233592595
816 309.852233592595
817 309.852233592595
818 309.852233592595
819 309.852233592595
820 309.852233592595
821 309.852233592595
822 309.852233592595
823 309.852233592595
824 309.852233592595
825 309.852233592595
826 309.852233592595
827 309.852233592595
828 309.852233592595
829 309.852233592595
830 309.852233592595
831 309.852233592595
832 309.852233592595
833 309.852233592595
834 309.852233592595
835 309.852233592595
836 309.852233592595
837 309.852233592595
838 309.852233592595
839 309.852233592595
840 309.852233592595
841 309.852233592595
842 309.852233592595
843 309.852233592595
844 309.852233592595
845 309.852233592595
846 309.852233592595
847 309.852233592595
848 309.852233592595
849 309.852233592595
850 309.852233592595
851 309.852233592595
852 309.852233592595
853 309.852233592595
854 309.852233592595
855 309.852233592595
856 309.852233592595
857 309.852233592595
858 309.852233592595
859 309.852233592595
860 309.852233592595
861 309.852233592595
862 309.852233592595
863 309.852233592595
864 309.852233592595
865 309.852233592595
866 309.852233592595
867 309.852233592595
868 309.852233592595
869 309.852233592595
870 309.852233592595
871 309.852233592595
872 309.852233592595
873 309.852233592595
874 309.852233592595
875 309.852233592595
876 309.852233592595
877 309.852233592595
878 309.852233592595
879 309.852233592595
880 309.852233592595
881 309.852233592595
882 309.852233592595
883 309.852233592595
884 309.852233592595
885 309.852233592595
886 309.852233592595
887 309.852233592595
888 309.852233592595
889 309.852233592595
890 309.852233592595
891 309.852233592595
892 309.852233592595
893 309.852233592595
894 309.852233592595
895 309.852233592595
896 309.852233592595
897 309.852233592595
898 309.852233592595
899 309.852233592595
900 309.852233592595
901 309.852233592595
902 309.852233592595
903 309.852233592595
904 309.852233592595
905 309.852233592595
906 309.852233592595
907 309.852233592595
908 309.852233592595
909 309.852233592595
910 309.852233592595
911 309.852233592595
912 309.852233592595
913 309.852233592595
914 309.852233592595
915 309.852233592595
916 309.852233592595
917 309.852233592595
918 309.852233592595
919 309.852233592595
920 309.852233592595
921 309.852233592595
922 309.852233592595
923 309.852233592595
924 309.852233592595
925 309.852233592595
926 309.852233592595
927 309.852233592595
928 309.852233592595
929 309.852233592595
930 309.852233592595
931 309.852233592595
932 309.852233592595
933 309.852233592595
934 309.852233592595
935 309.852233592595
936 309.852233592595
937 309.852233592595
938 309.852233592595
939 309.852233592595
940 309.852233592595
941 309.852233592595
942 309.852233592595
943 309.852233592595
944 309.852233592595
945 309.852233592595
946 309.852233592595
947 309.852233592595
948 309.852233592595
949 309.852233592595
950 309.852233592595
951 309.852233592595
952 309.852233592595
953 309.852233592595
954 309.852233592595
955 309.852233592595
956 309.852233592595
957 309.852233592595
958 309.852233592595
959 309.852233592595
960 309.852233592595
961 309.852233592595
962 309.852233592595
963 309.852233592595
964 309.852233592595
965 309.852233592595
966 309.852233592595
967 309.852233592595
968 309.852233592595
969 309.852233592595
970 309.852233592595
971 309.852233592595
972 309.852233592595
973 309.852233592595
974 309.852233592595
975 309.852233592595
976 309.852233592595
977 309.852233592595
978 309.852233592595
979 309.852233592595
980 309.852233592595
981 309.852233592595
982 309.852233592595
983 309.852233592595
984 309.852233592595
985 309.852233592595
986 309.852233592595
987 309.852233592595
988 309.852233592595
989 309.852233592595
990 309.852233592595
991 309.852233592595
992 309.852233592595
993 309.852233592595
994 309.852233592595
995 309.852233592595
996 309.852233592595
997 309.852233592595
998 309.852233592595
999 309.852233592595
1000 309.852233592595
};
\addplot [color0, opacity=0.3]
table {%
0 -34.1200418006138
1 -34.1200418006138
2 -34.1200418006138
3 -34.1200418006138
4 -34.1200418006138
5 -34.1200418006138
6 -34.1200418006138
7 -34.1200418006138
8 -34.1200418006138
9 -34.1200418006138
10 -34.1200418006138
11 -34.1200418006138
12 -34.1200418006138
13 -34.1200418006138
14 -34.1200418006138
15 -34.1200418006138
16 -34.1200418006138
17 -34.1200418006138
18 -34.1200418006138
19 -32.997245708427
20 -32.997245708427
21 -32.997245708427
22 -32.997245708427
23 -32.997245708427
24 -32.997245708427
25 -32.997245708427
26 -32.997245708427
27 -32.997245708427
28 -32.997245708427
29 -32.997245708427
30 -32.997245708427
31 -4.95839796799744
32 -4.95839796799744
33 -4.95839796799744
34 -4.95839796799744
35 -4.95839796799744
36 -4.95839796799744
37 -4.95839796799744
38 -4.95839796799744
39 -4.95839796799744
40 -4.95839796799744
41 -4.95839796799744
42 -4.95839796799744
43 -4.95839796799744
44 -4.95839796799744
45 -4.95839796799744
46 -4.95839796799744
47 -4.95839796799744
48 -4.95839796799744
49 -4.95839796799744
50 -4.95839796799744
51 -4.95839796799744
52 -4.95839796799744
53 -4.95839796799744
54 -4.95839796799744
55 -4.95839796799744
56 -4.95839796799744
57 -4.95839796799744
58 -4.95839796799744
59 -4.95839796799744
60 -4.95839796799744
61 -4.95839796799744
62 -4.95839796799744
63 -4.95839796799744
64 -4.95839796799744
65 -4.95839796799744
66 -4.95839796799744
67 -4.95839796799744
68 -4.95839796799744
69 -4.95839796799744
70 -4.95839796799744
71 -4.95839796799744
72 -4.95839796799744
73 275.183734517304
74 275.183734517304
75 275.183734517304
76 275.183734517304
77 275.183734517304
78 275.183734517304
79 275.183734517304
80 275.183734517304
81 275.183734517304
82 275.183734517304
83 275.183734517304
84 275.183734517304
85 275.183734517304
86 275.183734517304
87 275.183734517304
88 275.183734517304
89 275.183734517304
90 275.183734517304
91 275.183734517304
92 275.183734517304
93 275.183734517304
94 275.183734517304
95 275.183734517304
96 275.183734517304
97 275.183734517304
98 275.183734517304
99 275.183734517304
100 275.183734517304
101 275.183734517304
102 275.183734517304
103 275.183734517304
104 275.183734517304
105 275.183734517304
106 275.183734517304
107 275.183734517304
108 275.183734517304
109 275.183734517304
110 275.183734517304
111 275.183734517304
112 275.183734517304
113 275.183734517304
114 275.183734517304
115 275.183734517304
116 275.183734517304
117 275.183734517304
118 275.183734517304
119 275.183734517304
120 275.183734517304
121 275.183734517304
122 275.183734517304
123 275.183734517304
124 275.183734517304
125 275.183734517304
126 275.183734517304
127 275.183734517304
128 275.183734517304
129 275.183734517304
130 275.183734517304
131 275.183734517304
132 275.183734517304
133 275.183734517304
134 275.183734517304
135 275.183734517304
136 275.183734517304
137 275.183734517304
138 275.183734517304
139 275.183734517304
140 275.183734517304
141 275.183734517304
142 275.183734517304
143 275.183734517304
144 275.183734517304
145 275.183734517304
146 275.183734517304
147 275.183734517304
148 275.183734517304
149 275.183734517304
150 275.183734517304
151 275.183734517304
152 275.183734517304
153 275.183734517304
154 275.183734517304
155 275.183734517304
156 275.183734517304
157 275.183734517304
158 275.183734517304
159 275.183734517304
160 275.183734517304
161 275.183734517304
162 275.183734517304
163 275.183734517304
164 275.183734517304
165 275.183734517304
166 275.183734517304
167 275.183734517304
168 275.183734517304
169 275.183734517304
170 275.183734517304
171 275.183734517304
172 275.183734517304
173 275.183734517304
174 275.183734517304
175 275.183734517304
176 275.183734517304
177 275.183734517304
178 275.183734517304
179 275.183734517304
180 275.183734517304
181 275.183734517304
182 275.183734517304
183 275.183734517304
184 275.183734517304
185 275.183734517304
186 275.183734517304
187 275.183734517304
188 275.183734517304
189 275.183734517304
190 275.183734517304
191 275.183734517304
192 275.183734517304
193 275.183734517304
194 275.183734517304
195 275.183734517304
196 275.183734517304
197 275.183734517304
198 275.183734517304
199 275.183734517304
200 275.183734517304
201 275.183734517304
202 275.183734517304
203 275.183734517304
204 275.183734517304
205 275.183734517304
206 275.183734517304
207 275.183734517304
208 275.183734517304
209 275.183734517304
210 275.183734517304
211 275.183734517304
212 275.183734517304
213 275.183734517304
214 275.183734517304
215 275.183734517304
216 275.183734517304
217 275.183734517304
218 275.183734517304
219 275.183734517304
220 275.183734517304
221 275.183734517304
222 275.183734517304
223 275.183734517304
224 275.183734517304
225 275.183734517304
226 275.183734517304
227 275.183734517304
228 275.183734517304
229 275.183734517304
230 275.183734517304
231 275.183734517304
232 275.183734517304
233 275.183734517304
234 275.183734517304
235 275.183734517304
236 275.183734517304
237 275.183734517304
238 275.183734517304
239 275.183734517304
240 275.183734517304
241 275.183734517304
242 275.183734517304
243 275.183734517304
244 275.183734517304
245 275.183734517304
246 275.183734517304
247 275.183734517304
248 275.183734517304
249 275.183734517304
250 275.183734517304
251 275.183734517304
252 275.183734517304
253 275.183734517304
254 275.183734517304
255 275.183734517304
256 275.183734517304
257 275.183734517304
258 275.183734517304
259 275.183734517304
260 275.183734517304
261 275.183734517304
262 275.183734517304
263 275.183734517304
264 275.183734517304
265 275.183734517304
266 275.183734517304
267 275.183734517304
268 275.183734517304
269 275.183734517304
270 275.183734517304
271 275.183734517304
272 275.183734517304
273 275.183734517304
274 275.183734517304
275 275.183734517304
276 275.183734517304
277 275.183734517304
278 275.183734517304
279 275.183734517304
280 275.183734517304
281 275.183734517304
282 275.183734517304
283 275.183734517304
284 275.183734517304
285 275.183734517304
286 275.183734517304
287 275.183734517304
288 275.183734517304
289 275.183734517304
290 275.183734517304
291 275.183734517304
292 275.183734517304
293 275.183734517304
294 275.183734517304
295 275.183734517304
296 275.183734517304
297 275.183734517304
298 275.183734517304
299 275.183734517304
300 275.183734517304
301 275.183734517304
302 275.183734517304
303 275.183734517304
304 275.183734517304
305 275.183734517304
306 275.183734517304
307 275.183734517304
308 275.183734517304
309 275.183734517304
310 275.183734517304
311 275.183734517304
312 275.183734517304
313 275.183734517304
314 275.183734517304
315 275.183734517304
316 275.183734517304
317 275.183734517304
318 275.183734517304
319 275.183734517304
320 275.183734517304
321 275.183734517304
322 275.183734517304
323 275.183734517304
324 275.183734517304
325 275.183734517304
326 275.183734517304
327 275.183734517304
328 275.183734517304
329 275.183734517304
330 275.183734517304
331 275.183734517304
332 275.183734517304
333 275.183734517304
334 275.183734517304
335 275.183734517304
336 275.183734517304
337 275.183734517304
338 275.183734517304
339 275.183734517304
340 275.183734517304
341 275.183734517304
342 275.183734517304
343 275.183734517304
344 275.183734517304
345 275.183734517304
346 275.183734517304
347 275.183734517304
348 275.183734517304
349 275.183734517304
350 275.183734517304
351 275.183734517304
352 275.183734517304
353 275.183734517304
354 275.183734517304
355 275.183734517304
356 275.183734517304
357 275.183734517304
358 275.183734517304
359 275.183734517304
360 275.183734517304
361 275.183734517304
362 275.183734517304
363 275.183734517304
364 275.183734517304
365 275.183734517304
366 275.183734517304
367 275.183734517304
368 275.183734517304
369 275.183734517304
370 275.183734517304
371 275.183734517304
372 275.183734517304
373 275.183734517304
374 275.183734517304
375 275.183734517304
376 275.183734517304
377 275.183734517304
378 275.183734517304
379 275.183734517304
380 275.183734517304
381 275.183734517304
382 275.183734517304
383 275.183734517304
384 275.183734517304
385 275.183734517304
386 275.183734517304
387 275.183734517304
388 275.183734517304
389 275.183734517304
390 275.183734517304
391 275.183734517304
392 275.183734517304
393 275.183734517304
394 275.183734517304
395 275.183734517304
396 275.183734517304
397 275.183734517304
398 275.183734517304
399 275.183734517304
400 275.183734517304
401 275.183734517304
402 275.183734517304
403 275.183734517304
404 275.183734517304
405 275.183734517304
406 275.183734517304
407 275.183734517304
408 275.183734517304
409 275.183734517304
410 275.183734517304
411 275.183734517304
412 275.183734517304
413 275.183734517304
414 275.183734517304
415 275.183734517304
416 275.183734517304
417 275.183734517304
418 275.183734517304
419 275.183734517304
420 275.183734517304
421 275.183734517304
422 275.183734517304
423 278.127698688642
424 278.127698688642
425 278.127698688642
426 278.127698688642
427 278.127698688642
428 278.127698688642
429 278.127698688642
430 278.127698688642
431 278.127698688642
432 278.127698688642
433 278.127698688642
434 278.127698688642
435 278.127698688642
436 278.127698688642
437 278.127698688642
438 278.127698688642
439 278.127698688642
440 278.127698688642
441 278.127698688642
442 278.127698688642
443 278.127698688642
444 278.127698688642
445 278.127698688642
446 278.127698688642
447 278.127698688642
448 278.127698688642
449 278.127698688642
450 278.127698688642
451 278.127698688642
452 278.127698688642
453 278.127698688642
454 278.127698688642
455 278.127698688642
456 278.127698688642
457 278.127698688642
458 278.127698688642
459 278.127698688642
460 278.127698688642
461 278.127698688642
462 278.127698688642
463 278.127698688642
464 278.127698688642
465 278.127698688642
466 278.127698688642
467 278.127698688642
468 278.127698688642
469 278.127698688642
470 278.127698688642
471 278.127698688642
472 278.127698688642
473 278.127698688642
474 278.127698688642
475 278.127698688642
476 278.127698688642
477 278.127698688642
478 278.127698688642
479 278.127698688642
480 278.127698688642
481 278.127698688642
482 278.127698688642
483 278.127698688642
484 278.127698688642
485 278.127698688642
486 278.127698688642
487 278.127698688642
488 278.127698688642
489 278.127698688642
490 278.127698688642
491 278.127698688642
492 278.127698688642
493 278.127698688642
494 278.127698688642
495 278.127698688642
496 278.127698688642
497 278.127698688642
498 278.127698688642
499 278.127698688642
500 278.127698688642
501 278.127698688642
502 278.127698688642
503 278.127698688642
504 278.127698688642
505 278.127698688642
506 278.127698688642
507 278.127698688642
508 278.127698688642
509 278.127698688642
510 278.127698688642
511 278.127698688642
512 278.127698688642
513 278.127698688642
514 278.127698688642
515 278.127698688642
516 278.127698688642
517 278.127698688642
518 278.127698688642
519 278.127698688642
520 278.127698688642
521 278.127698688642
522 278.127698688642
523 278.127698688642
524 278.127698688642
525 278.127698688642
526 278.127698688642
527 278.127698688642
528 278.127698688642
529 278.127698688642
530 278.127698688642
531 278.127698688642
532 278.127698688642
533 278.127698688642
534 278.127698688642
535 278.127698688642
536 278.127698688642
537 278.127698688642
538 278.127698688642
539 278.127698688642
540 278.127698688642
541 278.127698688642
542 278.127698688642
543 278.127698688642
544 278.127698688642
545 278.127698688642
546 278.127698688642
547 278.127698688642
548 278.127698688642
549 278.127698688642
550 278.127698688642
551 278.127698688642
552 278.127698688642
553 278.127698688642
554 278.127698688642
555 278.127698688642
556 278.127698688642
557 278.127698688642
558 278.127698688642
559 278.127698688642
560 278.127698688642
561 278.127698688642
562 278.127698688642
563 278.127698688642
564 278.127698688642
565 278.127698688642
566 278.127698688642
567 278.127698688642
568 278.127698688642
569 278.127698688642
570 278.127698688642
571 278.127698688642
572 278.127698688642
573 278.127698688642
574 278.127698688642
575 278.127698688642
576 278.127698688642
577 278.127698688642
578 278.127698688642
579 278.127698688642
580 278.127698688642
581 278.127698688642
582 278.127698688642
583 278.127698688642
584 278.127698688642
585 278.127698688642
586 278.127698688642
587 278.127698688642
588 278.127698688642
589 278.127698688642
590 278.127698688642
591 278.127698688642
592 278.127698688642
593 278.127698688642
594 278.127698688642
595 278.127698688642
596 278.127698688642
597 278.127698688642
598 278.127698688642
599 278.127698688642
600 278.127698688642
601 278.127698688642
602 278.127698688642
603 278.127698688642
604 278.127698688642
605 278.127698688642
606 278.127698688642
607 278.127698688642
608 278.127698688642
609 278.127698688642
610 278.127698688642
611 278.127698688642
612 278.127698688642
613 278.127698688642
614 278.127698688642
615 278.127698688642
616 278.127698688642
617 278.127698688642
618 278.127698688642
619 278.127698688642
620 278.127698688642
621 278.127698688642
622 278.127698688642
623 278.127698688642
624 278.127698688642
625 278.127698688642
626 278.127698688642
627 278.127698688642
628 278.127698688642
629 278.127698688642
630 278.127698688642
631 278.127698688642
632 278.127698688642
633 278.127698688642
634 278.127698688642
635 278.127698688642
636 278.127698688642
637 278.127698688642
638 278.127698688642
639 278.127698688642
640 278.127698688642
641 278.127698688642
642 278.127698688642
643 278.127698688642
644 278.127698688642
645 278.127698688642
646 278.127698688642
647 278.127698688642
648 278.127698688642
649 278.127698688642
650 278.127698688642
651 278.127698688642
652 278.127698688642
653 278.127698688642
654 278.127698688642
655 278.127698688642
656 278.127698688642
657 278.127698688642
658 278.127698688642
659 278.127698688642
660 278.127698688642
661 278.127698688642
662 278.127698688642
663 278.127698688642
664 278.127698688642
665 278.127698688642
666 278.127698688642
667 278.127698688642
668 278.127698688642
669 278.127698688642
670 278.127698688642
671 278.127698688642
672 278.127698688642
673 278.127698688642
674 278.127698688642
675 278.127698688642
676 278.127698688642
677 278.127698688642
678 278.127698688642
679 278.127698688642
680 278.127698688642
681 278.127698688642
682 278.127698688642
683 278.127698688642
684 278.127698688642
685 278.127698688642
686 278.127698688642
687 278.127698688642
688 278.127698688642
689 278.127698688642
690 278.127698688642
691 278.127698688642
692 278.127698688642
693 278.127698688642
694 278.127698688642
695 306.94058409472
696 306.94058409472
697 306.94058409472
698 306.94058409472
699 306.94058409472
700 306.94058409472
701 306.94058409472
702 306.94058409472
703 306.94058409472
704 306.94058409472
705 306.94058409472
706 306.94058409472
707 306.94058409472
708 306.94058409472
709 306.94058409472
710 306.94058409472
711 306.94058409472
712 306.94058409472
713 306.94058409472
714 306.94058409472
715 306.94058409472
716 306.94058409472
717 306.94058409472
718 306.94058409472
719 306.94058409472
720 306.94058409472
721 306.94058409472
722 306.94058409472
723 306.94058409472
724 306.94058409472
725 306.94058409472
726 306.94058409472
727 306.94058409472
728 306.94058409472
729 306.94058409472
730 306.94058409472
731 306.94058409472
732 306.94058409472
733 306.94058409472
734 306.94058409472
735 306.94058409472
736 306.94058409472
737 306.94058409472
738 306.94058409472
739 306.94058409472
740 306.94058409472
741 306.94058409472
742 306.94058409472
743 306.94058409472
744 306.94058409472
745 306.94058409472
746 306.94058409472
747 306.94058409472
748 306.94058409472
749 306.94058409472
750 306.94058409472
751 306.94058409472
752 306.94058409472
753 306.94058409472
754 306.94058409472
755 306.94058409472
756 306.94058409472
757 306.94058409472
758 306.94058409472
759 306.94058409472
760 306.94058409472
761 306.94058409472
762 306.94058409472
763 306.94058409472
764 306.94058409472
765 306.94058409472
766 306.94058409472
767 306.94058409472
768 306.94058409472
769 306.94058409472
770 306.94058409472
771 306.94058409472
772 306.94058409472
773 306.94058409472
774 306.94058409472
775 306.94058409472
776 306.94058409472
777 306.94058409472
778 306.94058409472
779 306.94058409472
780 306.94058409472
781 306.94058409472
782 306.94058409472
783 306.94058409472
784 306.94058409472
785 306.94058409472
786 306.94058409472
787 306.94058409472
788 306.94058409472
789 306.94058409472
790 306.94058409472
791 306.94058409472
792 306.94058409472
793 306.94058409472
794 306.94058409472
795 306.94058409472
796 306.94058409472
797 306.94058409472
798 306.94058409472
799 306.94058409472
800 306.94058409472
801 306.94058409472
802 306.94058409472
803 306.94058409472
804 306.94058409472
805 306.94058409472
806 306.94058409472
807 306.94058409472
808 306.94058409472
809 306.94058409472
810 306.94058409472
811 306.94058409472
812 306.94058409472
813 306.94058409472
814 306.94058409472
815 306.94058409472
816 306.94058409472
817 306.94058409472
818 306.94058409472
819 306.94058409472
820 306.94058409472
821 306.94058409472
822 306.94058409472
823 306.94058409472
824 306.94058409472
825 306.94058409472
826 306.94058409472
827 306.94058409472
828 306.94058409472
829 306.94058409472
830 306.94058409472
831 306.94058409472
832 306.94058409472
833 306.94058409472
834 306.94058409472
835 306.94058409472
836 306.94058409472
837 306.94058409472
838 306.94058409472
839 306.94058409472
840 306.94058409472
841 306.94058409472
842 306.94058409472
843 306.94058409472
844 306.94058409472
845 306.94058409472
846 306.94058409472
847 306.94058409472
848 306.94058409472
849 306.94058409472
850 306.94058409472
851 306.94058409472
852 306.94058409472
853 306.94058409472
854 306.94058409472
855 306.94058409472
856 306.94058409472
857 306.94058409472
858 306.94058409472
859 306.94058409472
860 306.94058409472
861 306.94058409472
862 306.94058409472
863 306.94058409472
864 306.94058409472
865 306.94058409472
866 306.94058409472
867 306.94058409472
868 306.94058409472
869 306.94058409472
870 306.94058409472
871 306.94058409472
872 306.94058409472
873 306.94058409472
874 306.94058409472
875 306.94058409472
876 306.94058409472
877 306.94058409472
878 306.94058409472
879 306.94058409472
880 306.94058409472
881 306.94058409472
882 306.94058409472
883 306.94058409472
884 306.94058409472
885 306.94058409472
886 306.94058409472
887 306.94058409472
888 306.94058409472
889 306.94058409472
890 306.94058409472
891 306.94058409472
892 306.94058409472
893 306.94058409472
894 306.94058409472
895 306.94058409472
896 306.94058409472
897 306.94058409472
898 306.94058409472
899 306.94058409472
900 326.569552414119
901 326.569552414119
902 326.569552414119
903 326.569552414119
904 326.569552414119
905 326.569552414119
906 326.569552414119
907 326.569552414119
908 326.569552414119
909 326.569552414119
910 326.569552414119
911 326.569552414119
912 326.569552414119
913 326.569552414119
914 326.569552414119
915 326.569552414119
916 326.569552414119
917 326.569552414119
918 326.569552414119
919 326.569552414119
920 326.569552414119
921 326.569552414119
922 326.569552414119
923 326.569552414119
924 326.569552414119
925 326.569552414119
926 326.569552414119
927 326.569552414119
928 326.569552414119
929 326.569552414119
930 326.569552414119
931 326.569552414119
932 326.569552414119
933 326.569552414119
934 326.569552414119
935 326.569552414119
936 326.569552414119
937 326.569552414119
938 326.569552414119
939 326.569552414119
940 326.569552414119
941 326.569552414119
942 326.569552414119
943 326.569552414119
944 326.569552414119
945 326.569552414119
946 326.569552414119
947 326.569552414119
948 326.569552414119
949 326.569552414119
950 326.569552414119
951 326.569552414119
952 326.569552414119
953 326.569552414119
954 326.569552414119
955 326.569552414119
956 326.569552414119
957 326.569552414119
958 326.569552414119
959 326.569552414119
960 326.569552414119
961 326.569552414119
962 326.569552414119
963 326.569552414119
964 326.569552414119
965 326.569552414119
966 326.569552414119
967 326.569552414119
968 326.569552414119
969 326.569552414119
970 326.569552414119
971 326.569552414119
972 326.569552414119
973 326.569552414119
974 326.569552414119
975 326.569552414119
976 326.569552414119
977 326.569552414119
978 326.569552414119
979 326.569552414119
980 326.569552414119
981 326.569552414119
982 326.569552414119
983 326.569552414119
984 326.569552414119
985 326.569552414119
986 326.569552414119
987 326.569552414119
988 326.569552414119
989 326.569552414119
990 326.569552414119
991 326.569552414119
992 326.569552414119
993 326.569552414119
994 326.569552414119
995 326.569552414119
996 326.569552414119
997 326.569552414119
998 326.569552414119
999 326.569552414119
1000 326.569552414119
};
\addplot [color0, opacity=0.3]
table {%
0 -9.72334325367375
1 -9.72334325367375
2 -9.72334325367375
3 -9.72334325367375
4 -9.72334325367375
5 -9.72334325367375
6 -9.72334325367375
7 -9.72334325367375
8 -9.72334325367375
9 -9.72334325367375
10 -9.72334325367375
11 -9.72334325367375
12 -9.72334325367375
13 -9.72334325367375
14 -9.72334325367375
15 -9.72334325367375
16 -9.72334325367375
17 -9.72334325367375
18 -9.72334325367375
19 -9.72334325367375
20 -9.72334325367375
21 20.5388849450795
22 20.5388849450795
23 20.5388849450795
24 20.5388849450795
25 20.5388849450795
26 20.5388849450795
27 20.5388849450795
28 20.5388849450795
29 20.5388849450795
30 20.5388849450795
31 20.5388849450795
32 20.5388849450795
33 20.5388849450795
34 20.5388849450795
35 20.5388849450795
36 20.5388849450795
37 20.5388849450795
38 20.5388849450795
39 20.5388849450795
40 20.5388849450795
41 20.5388849450795
42 20.5388849450795
43 20.5388849450795
44 20.5388849450795
45 20.5388849450795
46 20.5388849450795
47 20.5388849450795
48 20.5388849450795
49 20.5388849450795
50 20.5388849450795
51 20.5388849450795
52 20.5388849450795
53 20.5388849450795
54 20.5388849450795
55 20.5388849450795
56 20.5388849450795
57 20.5388849450795
58 20.5388849450795
59 20.5388849450795
60 20.5388849450795
61 20.5388849450795
62 20.5388849450795
63 20.5388849450795
64 20.5388849450795
65 20.5388849450795
66 20.5388849450795
67 20.5388849450795
68 20.5388849450795
69 20.5388849450795
70 20.5388849450795
71 20.5388849450795
72 20.5388849450795
73 20.5388849450795
74 24.5876084783133
75 24.5876084783133
76 24.5876084783133
77 24.5876084783133
78 60.7792983379321
79 60.7792983379321
80 60.7792983379321
81 60.7792983379321
82 60.7792983379321
83 60.7792983379321
84 60.7792983379321
85 60.7792983379321
86 60.7792983379321
87 60.7792983379321
88 60.7792983379321
89 60.7792983379321
90 60.7792983379321
91 60.7792983379321
92 60.7792983379321
93 60.7792983379321
94 60.7792983379321
95 60.7792983379321
96 60.7792983379321
97 60.7792983379321
98 60.7792983379321
99 60.7792983379321
100 60.7792983379321
101 60.7792983379321
102 60.7792983379321
103 60.7792983379321
104 60.7792983379321
105 60.7792983379321
106 60.7792983379321
107 60.7792983379321
108 60.7792983379321
109 60.7792983379321
110 60.7792983379321
111 60.7792983379321
112 60.7792983379321
113 60.7792983379321
114 60.7792983379321
115 60.7792983379321
116 60.7792983379321
117 60.7792983379321
118 60.7792983379321
119 60.7792983379321
120 60.7792983379321
121 60.7792983379321
122 60.7792983379321
123 60.7792983379321
124 60.7792983379321
125 60.7792983379321
126 60.7792983379321
127 60.7792983379321
128 60.7792983379321
129 60.7792983379321
130 60.7792983379321
131 60.7792983379321
132 60.7792983379321
133 60.7792983379321
134 60.7792983379321
135 60.7792983379321
136 60.7792983379321
137 60.7792983379321
138 60.7792983379321
139 60.7792983379321
140 60.7792983379321
141 60.7792983379321
142 60.7792983379321
143 60.7792983379321
144 60.7792983379321
145 60.7792983379321
146 60.7792983379321
147 60.7792983379321
148 60.7792983379321
149 60.7792983379321
150 60.7792983379321
151 60.7792983379321
152 60.7792983379321
153 60.7792983379321
154 60.7792983379321
155 60.7792983379321
156 60.7792983379321
157 60.7792983379321
158 60.7792983379321
159 60.7792983379321
160 60.7792983379321
161 60.7792983379321
162 60.7792983379321
163 60.7792983379321
164 60.7792983379321
165 60.7792983379321
166 60.7792983379321
167 60.7792983379321
168 60.7792983379321
169 60.7792983379321
170 60.7792983379321
171 60.7792983379321
172 60.7792983379321
173 60.7792983379321
174 60.7792983379321
175 60.7792983379321
176 60.7792983379321
177 60.7792983379321
178 60.7792983379321
179 60.7792983379321
180 60.7792983379321
181 60.7792983379321
182 60.7792983379321
183 60.7792983379321
184 60.7792983379321
185 60.7792983379321
186 60.7792983379321
187 60.7792983379321
188 60.7792983379321
189 60.7792983379321
190 60.7792983379321
191 60.7792983379321
192 60.7792983379321
193 60.7792983379321
194 60.7792983379321
195 60.7792983379321
196 60.7792983379321
197 60.7792983379321
198 60.7792983379321
199 60.7792983379321
200 60.7792983379321
201 60.7792983379321
202 60.7792983379321
203 60.7792983379321
204 60.7792983379321
205 60.7792983379321
206 60.7792983379321
207 60.7792983379321
208 60.7792983379321
209 60.7792983379321
210 60.7792983379321
211 60.7792983379321
212 60.7792983379321
213 60.7792983379321
214 60.7792983379321
215 60.7792983379321
216 60.7792983379321
217 60.7792983379321
218 60.7792983379321
219 60.7792983379321
220 60.7792983379321
221 60.7792983379321
222 60.7792983379321
223 60.7792983379321
224 60.7792983379321
225 60.7792983379321
226 60.7792983379321
227 60.7792983379321
228 60.7792983379321
229 60.7792983379321
230 60.7792983379321
231 60.7792983379321
232 60.7792983379321
233 60.7792983379321
234 60.7792983379321
235 60.7792983379321
236 60.7792983379321
237 60.7792983379321
238 60.7792983379321
239 60.7792983379321
240 60.7792983379321
241 60.7792983379321
242 60.7792983379321
243 60.7792983379321
244 60.7792983379321
245 60.7792983379321
246 60.7792983379321
247 60.7792983379321
248 60.7792983379321
249 60.7792983379321
250 60.7792983379321
251 60.7792983379321
252 60.7792983379321
253 60.7792983379321
254 60.7792983379321
255 60.7792983379321
256 60.7792983379321
257 60.7792983379321
258 60.7792983379321
259 60.7792983379321
260 60.7792983379321
261 60.7792983379321
262 60.7792983379321
263 60.7792983379321
264 60.7792983379321
265 60.7792983379321
266 60.7792983379321
267 60.7792983379321
268 60.7792983379321
269 60.7792983379321
270 60.7792983379321
271 60.7792983379321
272 60.7792983379321
273 60.7792983379321
274 60.7792983379321
275 60.7792983379321
276 60.7792983379321
277 60.7792983379321
278 60.7792983379321
279 60.7792983379321
280 60.7792983379321
281 60.7792983379321
282 60.7792983379321
283 60.7792983379321
284 60.7792983379321
285 60.7792983379321
286 60.7792983379321
287 60.7792983379321
288 60.7792983379321
289 60.7792983379321
290 60.7792983379321
291 60.7792983379321
292 60.7792983379321
293 60.7792983379321
294 60.7792983379321
295 60.7792983379321
296 60.7792983379321
297 60.7792983379321
298 60.7792983379321
299 60.7792983379321
300 60.7792983379321
301 60.7792983379321
302 60.7792983379321
303 60.7792983379321
304 60.7792983379321
305 60.7792983379321
306 60.7792983379321
307 60.7792983379321
308 60.7792983379321
309 60.7792983379321
310 60.7792983379321
311 60.7792983379321
312 60.7792983379321
313 60.7792983379321
314 60.7792983379321
315 60.7792983379321
316 60.7792983379321
317 60.7792983379321
318 60.7792983379321
319 60.7792983379321
320 60.7792983379321
321 60.7792983379321
322 60.7792983379321
323 60.7792983379321
324 60.7792983379321
325 60.7792983379321
326 60.7792983379321
327 60.7792983379321
328 60.7792983379321
329 60.7792983379321
330 60.7792983379321
331 60.7792983379321
332 60.7792983379321
333 60.7792983379321
334 60.7792983379321
335 60.7792983379321
336 60.7792983379321
337 60.7792983379321
338 60.7792983379321
339 60.7792983379321
340 60.7792983379321
341 60.7792983379321
342 60.7792983379321
343 60.7792983379321
344 60.7792983379321
345 60.7792983379321
346 60.7792983379321
347 60.7792983379321
348 60.7792983379321
349 60.7792983379321
350 60.7792983379321
351 60.7792983379321
352 60.7792983379321
353 60.7792983379321
354 60.7792983379321
355 60.7792983379321
356 60.7792983379321
357 60.7792983379321
358 60.7792983379321
359 60.7792983379321
360 60.7792983379321
361 60.7792983379321
362 60.7792983379321
363 60.7792983379321
364 60.7792983379321
365 60.7792983379321
366 60.7792983379321
367 60.7792983379321
368 60.7792983379321
369 60.7792983379321
370 60.7792983379321
371 60.7792983379321
372 60.7792983379321
373 60.7792983379321
374 60.7792983379321
375 60.7792983379321
376 60.7792983379321
377 60.7792983379321
378 60.7792983379321
379 60.7792983379321
380 60.7792983379321
381 60.7792983379321
382 60.7792983379321
383 60.7792983379321
384 60.7792983379321
385 60.7792983379321
386 60.7792983379321
387 60.7792983379321
388 60.7792983379321
389 60.7792983379321
390 60.7792983379321
391 60.7792983379321
392 60.7792983379321
393 60.7792983379321
394 60.7792983379321
395 60.7792983379321
396 60.7792983379321
397 60.7792983379321
398 60.7792983379321
399 60.7792983379321
400 60.7792983379321
401 60.7792983379321
402 60.7792983379321
403 60.7792983379321
404 60.7792983379321
405 60.7792983379321
406 60.7792983379321
407 60.7792983379321
408 60.7792983379321
409 60.7792983379321
410 60.7792983379321
411 60.7792983379321
412 60.7792983379321
413 60.7792983379321
414 60.7792983379321
415 60.7792983379321
416 60.7792983379321
417 60.7792983379321
418 60.7792983379321
419 60.7792983379321
420 60.7792983379321
421 60.7792983379321
422 60.7792983379321
423 60.7792983379321
424 61.5821719220641
425 61.5821719220641
426 61.5821719220641
427 61.5821719220641
428 61.5821719220641
429 61.5821719220641
430 61.5821719220641
431 61.5821719220641
432 61.5821719220641
433 61.5821719220641
434 61.5821719220641
435 61.5821719220641
436 61.5821719220641
437 61.5821719220641
438 61.5821719220641
439 61.5821719220641
440 61.5821719220641
441 61.5821719220641
442 61.5821719220641
443 61.5821719220641
444 61.5821719220641
445 61.5821719220641
446 61.5821719220641
447 61.5821719220641
448 61.5821719220641
449 61.5821719220641
450 61.5821719220641
451 61.5821719220641
452 61.5821719220641
453 61.5821719220641
454 61.5821719220641
455 61.5821719220641
456 61.5821719220641
457 61.5821719220641
458 61.5821719220641
459 61.5821719220641
460 61.5821719220641
461 61.5821719220641
462 61.5821719220641
463 61.5821719220641
464 61.5821719220641
465 61.5821719220641
466 61.5821719220641
467 61.5821719220641
468 61.5821719220641
469 61.5821719220641
470 61.5821719220641
471 61.5821719220641
472 61.5821719220641
473 61.5821719220641
474 61.5821719220641
475 61.5821719220641
476 61.5821719220641
477 61.5821719220641
478 61.5821719220641
479 61.5821719220641
480 61.5821719220641
481 61.5821719220641
482 61.5821719220641
483 61.5821719220641
484 61.5821719220641
485 61.5821719220641
486 61.5821719220641
487 61.5821719220641
488 61.5821719220641
489 61.5821719220641
490 61.5821719220641
491 61.5821719220641
492 61.5821719220641
493 61.5821719220641
494 61.5821719220641
495 61.5821719220641
496 61.5821719220641
497 61.5821719220641
498 61.5821719220641
499 61.5821719220641
500 61.5821719220641
501 61.5821719220641
502 61.5821719220641
503 61.5821719220641
504 61.5821719220641
505 61.5821719220641
506 61.5821719220641
507 61.5821719220641
508 61.5821719220641
509 61.5821719220641
510 61.5821719220641
511 61.5821719220641
512 61.5821719220641
513 61.5821719220641
514 61.5821719220641
515 61.5821719220641
516 61.5821719220641
517 61.5821719220641
518 61.5821719220641
519 61.5821719220641
520 61.5821719220641
521 61.5821719220641
522 61.5821719220641
523 61.5821719220641
524 61.5821719220641
525 61.5821719220641
526 61.5821719220641
527 61.5821719220641
528 61.5821719220641
529 61.5821719220641
530 61.5821719220641
531 61.5821719220641
532 61.5821719220641
533 61.5821719220641
534 61.5821719220641
535 61.5821719220641
536 61.5821719220641
537 61.5821719220641
538 61.5821719220641
539 61.5821719220641
540 61.5821719220641
541 61.5821719220641
542 61.5821719220641
543 61.5821719220641
544 61.5821719220641
545 61.5821719220641
546 61.5821719220641
547 61.5821719220641
548 61.5821719220641
549 61.5821719220641
550 61.5821719220641
551 61.5821719220641
552 61.5821719220641
553 61.5821719220641
554 61.5821719220641
555 86.135172937468
556 86.135172937468
557 86.135172937468
558 86.135172937468
559 86.135172937468
560 86.135172937468
561 86.135172937468
562 86.135172937468
563 86.135172937468
564 86.135172937468
565 86.135172937468
566 86.135172937468
567 86.135172937468
568 86.135172937468
569 86.135172937468
570 86.135172937468
571 213.444501989394
572 213.444501989394
573 213.444501989394
574 213.444501989394
575 213.444501989394
576 213.444501989394
577 213.444501989394
578 213.444501989394
579 213.444501989394
580 213.444501989394
581 213.444501989394
582 213.444501989394
583 213.444501989394
584 213.444501989394
585 213.444501989394
586 213.444501989394
587 213.444501989394
588 213.444501989394
589 213.444501989394
590 213.444501989394
591 213.444501989394
592 223.625195396164
593 229.430065202936
594 229.430065202936
595 229.430065202936
596 229.430065202936
597 229.430065202936
598 229.430065202936
599 229.430065202936
600 229.430065202936
601 229.430065202936
602 229.430065202936
603 229.430065202936
604 229.430065202936
605 229.430065202936
606 229.430065202936
607 229.430065202936
608 229.430065202936
609 229.430065202936
610 229.430065202936
611 229.430065202936
612 229.430065202936
613 229.430065202936
614 229.430065202936
615 229.430065202936
616 229.430065202936
617 229.430065202936
618 229.430065202936
619 229.430065202936
620 229.430065202936
621 229.430065202936
622 229.430065202936
623 229.430065202936
624 229.430065202936
625 229.430065202936
626 229.430065202936
627 229.430065202936
628 229.430065202936
629 229.430065202936
630 229.430065202936
631 229.430065202936
632 229.430065202936
633 229.430065202936
634 229.430065202936
635 229.430065202936
636 229.430065202936
637 229.430065202936
638 229.430065202936
639 229.430065202936
640 229.430065202936
641 229.430065202936
642 229.430065202936
643 229.430065202936
644 229.430065202936
645 229.430065202936
646 229.430065202936
647 229.430065202936
648 229.430065202936
649 229.430065202936
650 229.430065202936
651 229.430065202936
652 229.430065202936
653 229.430065202936
654 229.430065202936
655 229.430065202936
656 229.430065202936
657 229.430065202936
658 229.430065202936
659 229.430065202936
660 229.430065202936
661 229.430065202936
662 229.430065202936
663 229.430065202936
664 229.430065202936
665 229.430065202936
666 229.430065202936
667 229.430065202936
668 229.430065202936
669 229.430065202936
670 229.430065202936
671 229.430065202936
672 229.430065202936
673 229.430065202936
674 229.430065202936
675 229.430065202936
676 229.430065202936
677 229.430065202936
678 229.430065202936
679 229.430065202936
680 244.862606949342
681 244.862606949342
682 244.862606949342
683 244.862606949342
684 244.862606949342
685 244.862606949342
686 244.862606949342
687 244.862606949342
688 244.862606949342
689 244.862606949342
690 244.862606949342
691 244.862606949342
692 244.862606949342
693 244.862606949342
694 244.862606949342
695 244.862606949342
696 244.862606949342
697 244.862606949342
698 244.862606949342
699 244.862606949342
700 244.862606949342
701 244.862606949342
702 244.862606949342
703 244.862606949342
704 244.862606949342
705 244.862606949342
706 244.862606949342
707 244.862606949342
708 244.862606949342
709 244.862606949342
710 244.862606949342
711 244.862606949342
712 244.862606949342
713 244.862606949342
714 244.862606949342
715 244.862606949342
716 244.862606949342
717 244.862606949342
718 244.862606949342
719 244.862606949342
720 244.862606949342
721 244.862606949342
722 244.862606949342
723 244.862606949342
724 244.862606949342
725 244.862606949342
726 244.862606949342
727 244.862606949342
728 244.862606949342
729 244.862606949342
730 244.862606949342
731 244.862606949342
732 244.862606949342
733 244.862606949342
734 244.862606949342
735 244.862606949342
736 244.862606949342
737 244.862606949342
738 244.862606949342
739 244.862606949342
740 244.862606949342
741 244.862606949342
742 244.862606949342
743 244.862606949342
744 244.862606949342
745 244.862606949342
746 244.862606949342
747 244.862606949342
748 244.862606949342
749 244.862606949342
750 244.862606949342
751 244.862606949342
752 244.862606949342
753 244.862606949342
754 244.862606949342
755 244.862606949342
756 244.862606949342
757 244.862606949342
758 244.862606949342
759 244.862606949342
760 244.862606949342
761 244.862606949342
762 244.862606949342
763 244.862606949342
764 244.862606949342
765 244.862606949342
766 244.862606949342
767 244.862606949342
768 244.862606949342
769 244.862606949342
770 244.862606949342
771 244.862606949342
772 244.862606949342
773 244.862606949342
774 244.862606949342
775 244.862606949342
776 244.862606949342
777 244.862606949342
778 244.862606949342
779 244.862606949342
780 244.862606949342
781 244.862606949342
782 244.862606949342
783 244.862606949342
784 244.862606949342
785 244.862606949342
786 244.862606949342
787 244.862606949342
788 244.862606949342
789 244.862606949342
790 244.862606949342
791 244.862606949342
792 244.862606949342
793 244.862606949342
794 244.862606949342
795 244.862606949342
796 244.862606949342
797 244.862606949342
798 244.862606949342
799 244.862606949342
800 244.862606949342
801 244.862606949342
802 244.862606949342
803 244.862606949342
804 244.862606949342
805 244.862606949342
806 244.862606949342
807 244.862606949342
808 244.862606949342
809 244.862606949342
810 244.862606949342
811 244.862606949342
812 244.862606949342
813 244.862606949342
814 244.862606949342
815 244.862606949342
816 244.862606949342
817 244.862606949342
818 244.862606949342
819 244.862606949342
820 244.862606949342
821 244.862606949342
822 244.862606949342
823 244.862606949342
824 244.862606949342
825 244.862606949342
826 244.862606949342
827 244.862606949342
828 244.862606949342
829 244.862606949342
830 244.862606949342
831 244.862606949342
832 244.862606949342
833 244.862606949342
834 244.862606949342
835 244.862606949342
836 244.862606949342
837 244.862606949342
838 244.862606949342
839 244.862606949342
840 244.862606949342
841 244.862606949342
842 244.862606949342
843 244.862606949342
844 244.862606949342
845 244.862606949342
846 244.862606949342
847 244.862606949342
848 244.862606949342
849 244.862606949342
850 244.862606949342
851 244.862606949342
852 244.862606949342
853 244.862606949342
854 244.862606949342
855 244.862606949342
856 244.862606949342
857 244.862606949342
858 244.862606949342
859 244.862606949342
860 244.862606949342
861 244.862606949342
862 244.862606949342
863 244.862606949342
864 244.862606949342
865 244.862606949342
866 244.862606949342
867 244.862606949342
868 244.862606949342
869 244.862606949342
870 244.862606949342
871 244.862606949342
872 244.862606949342
873 244.862606949342
874 244.862606949342
875 244.862606949342
876 244.862606949342
877 244.862606949342
878 244.862606949342
879 244.862606949342
880 244.862606949342
881 244.862606949342
882 244.862606949342
883 244.862606949342
884 244.862606949342
885 244.862606949342
886 244.862606949342
887 244.862606949342
888 244.862606949342
889 244.862606949342
890 244.862606949342
891 244.862606949342
892 244.862606949342
893 244.862606949342
894 244.862606949342
895 244.862606949342
896 244.862606949342
897 244.862606949342
898 244.862606949342
899 244.862606949342
900 244.862606949342
901 244.862606949342
902 244.862606949342
903 244.862606949342
904 244.862606949342
905 244.862606949342
906 244.862606949342
907 244.862606949342
908 244.862606949342
909 244.862606949342
910 244.862606949342
911 244.862606949342
912 244.862606949342
913 244.862606949342
914 244.862606949342
915 244.862606949342
916 244.862606949342
917 244.862606949342
918 244.862606949342
919 244.862606949342
920 244.862606949342
921 244.862606949342
922 244.862606949342
923 244.862606949342
924 244.862606949342
925 244.862606949342
926 244.862606949342
927 244.862606949342
928 244.862606949342
929 244.862606949342
930 244.862606949342
931 244.862606949342
932 244.862606949342
933 244.862606949342
934 244.862606949342
935 244.862606949342
936 244.862606949342
937 244.862606949342
938 244.862606949342
939 244.862606949342
940 244.862606949342
941 244.862606949342
942 244.862606949342
943 244.862606949342
944 244.862606949342
945 244.862606949342
946 244.862606949342
947 244.862606949342
948 244.862606949342
949 244.862606949342
950 244.862606949342
951 244.862606949342
952 244.862606949342
953 244.862606949342
954 244.862606949342
955 244.862606949342
956 244.862606949342
957 244.862606949342
958 244.862606949342
959 244.862606949342
960 244.862606949342
961 244.862606949342
962 244.862606949342
963 244.862606949342
964 244.862606949342
965 244.862606949342
966 244.862606949342
967 244.862606949342
968 244.862606949342
969 244.862606949342
970 244.862606949342
971 244.862606949342
972 244.862606949342
973 244.862606949342
974 244.862606949342
975 244.862606949342
976 244.862606949342
977 244.862606949342
978 244.862606949342
979 244.862606949342
980 244.862606949342
981 244.862606949342
982 244.862606949342
983 244.862606949342
984 244.862606949342
985 244.862606949342
986 244.862606949342
987 244.862606949342
988 244.862606949342
989 244.862606949342
990 244.862606949342
991 244.862606949342
992 244.862606949342
993 244.862606949342
994 244.862606949342
995 244.862606949342
996 244.862606949342
997 244.862606949342
998 244.862606949342
999 244.862606949342
1000 244.862606949342
};
\addplot [color0, opacity=0.3]
table {%
0 -28.2564997996227
1 -17.090395442719
2 17.5788098806807
3 17.5788098806807
4 17.5788098806807
5 17.5788098806807
6 17.5788098806807
7 17.5788098806807
8 17.5788098806807
9 17.5788098806807
10 17.5788098806807
11 17.5788098806807
12 17.5788098806807
13 17.5788098806807
14 17.5788098806807
15 17.5788098806807
16 17.5788098806807
17 17.5788098806807
18 17.5788098806807
19 17.5788098806807
20 17.5788098806807
21 17.5788098806807
22 17.5788098806807
23 17.5788098806807
24 17.5788098806807
25 17.5788098806807
26 17.5788098806807
27 17.5788098806807
28 17.5788098806807
29 17.5788098806807
30 17.5788098806807
31 17.5788098806807
32 17.5788098806807
33 17.5788098806807
34 17.5788098806807
35 17.5788098806807
36 17.5788098806807
37 17.5788098806807
38 17.5788098806807
39 17.5788098806807
40 17.5788098806807
41 17.5788098806807
42 17.5788098806807
43 17.5788098806807
44 17.5788098806807
45 17.5788098806807
46 17.5788098806807
47 17.5788098806807
48 17.5788098806807
49 17.5788098806807
50 17.5788098806807
51 17.5788098806807
52 17.5788098806807
53 17.5788098806807
54 17.5788098806807
55 17.5788098806807
56 17.5788098806807
57 17.5788098806807
58 17.5788098806807
59 17.5788098806807
60 17.5788098806807
61 17.5788098806807
62 17.5788098806807
63 17.5788098806807
64 17.5788098806807
65 17.5788098806807
66 17.5788098806807
67 17.5788098806807
68 17.5788098806807
69 17.5788098806807
70 17.5788098806807
71 17.5788098806807
72 17.5788098806807
73 17.5788098806807
74 17.5788098806807
75 17.5788098806807
76 17.5788098806807
77 17.5788098806807
78 30.7751752646037
79 30.7751752646037
80 30.7751752646037
81 30.7751752646037
82 30.7751752646037
83 30.7751752646037
84 30.7751752646037
85 30.7751752646037
86 30.7751752646037
87 30.7751752646037
88 30.7751752646037
89 30.7751752646037
90 30.7751752646037
91 30.7751752646037
92 30.7751752646037
93 30.7751752646037
94 30.7751752646037
95 30.7751752646037
96 30.7751752646037
97 30.7751752646037
98 30.7751752646037
99 30.7751752646037
100 30.7751752646037
101 30.7751752646037
102 30.7751752646037
103 30.7751752646037
104 30.7751752646037
105 30.7751752646037
106 30.7751752646037
107 30.7751752646037
108 30.7751752646037
109 30.7751752646037
110 30.7751752646037
111 30.7751752646037
112 30.7751752646037
113 30.7751752646037
114 30.7751752646037
115 30.7751752646037
116 30.7751752646037
117 30.7751752646037
118 30.7751752646037
119 30.7751752646037
120 30.7751752646037
121 30.7751752646037
122 30.7751752646037
123 30.7751752646037
124 30.7751752646037
125 30.7751752646037
126 30.7751752646037
127 201.785222279596
128 201.785222279596
129 201.785222279596
130 201.785222279596
131 201.785222279596
132 201.785222279596
133 201.785222279596
134 201.785222279596
135 201.785222279596
136 201.785222279596
137 201.785222279596
138 201.785222279596
139 201.785222279596
140 201.785222279596
141 201.785222279596
142 201.785222279596
143 201.785222279596
144 201.785222279596
145 201.785222279596
146 201.785222279596
147 201.785222279596
148 201.785222279596
149 201.785222279596
150 201.785222279596
151 201.785222279596
152 201.785222279596
153 201.785222279596
154 201.785222279596
155 201.785222279596
156 201.785222279596
157 201.785222279596
158 201.785222279596
159 201.785222279596
160 201.785222279596
161 201.785222279596
162 201.785222279596
163 201.785222279596
164 201.785222279596
165 201.785222279596
166 201.785222279596
167 201.785222279596
168 201.785222279596
169 201.785222279596
170 201.785222279596
171 201.785222279596
172 201.785222279596
173 201.785222279596
174 201.785222279596
175 201.785222279596
176 201.785222279596
177 201.785222279596
178 201.785222279596
179 201.785222279596
180 201.785222279596
181 201.785222279596
182 201.785222279596
183 201.785222279596
184 201.785222279596
185 201.785222279596
186 201.785222279596
187 201.785222279596
188 201.785222279596
189 201.785222279596
190 201.785222279596
191 201.785222279596
192 201.785222279596
193 201.785222279596
194 201.785222279596
195 201.785222279596
196 201.785222279596
197 201.785222279596
198 201.785222279596
199 201.785222279596
200 201.785222279596
201 201.785222279596
202 201.785222279596
203 201.785222279596
204 201.785222279596
205 201.785222279596
206 201.785222279596
207 201.785222279596
208 201.785222279596
209 201.785222279596
210 201.785222279596
211 201.785222279596
212 201.785222279596
213 201.785222279596
214 201.785222279596
215 201.785222279596
216 201.785222279596
217 201.785222279596
218 201.785222279596
219 201.785222279596
220 201.785222279596
221 201.785222279596
222 201.785222279596
223 201.785222279596
224 201.785222279596
225 201.785222279596
226 201.785222279596
227 201.785222279596
228 201.785222279596
229 201.785222279596
230 201.785222279596
231 201.785222279596
232 201.785222279596
233 201.785222279596
234 201.785222279596
235 201.785222279596
236 201.785222279596
237 201.785222279596
238 201.785222279596
239 201.785222279596
240 201.785222279596
241 201.785222279596
242 201.785222279596
243 201.785222279596
244 201.785222279596
245 201.785222279596
246 201.785222279596
247 201.785222279596
248 201.785222279596
249 201.785222279596
250 201.785222279596
251 201.785222279596
252 201.785222279596
253 201.785222279596
254 201.785222279596
255 201.785222279596
256 201.785222279596
257 201.785222279596
258 201.785222279596
259 201.785222279596
260 201.785222279596
261 201.785222279596
262 201.785222279596
263 201.785222279596
264 201.785222279596
265 201.785222279596
266 201.785222279596
267 201.785222279596
268 201.785222279596
269 201.785222279596
270 201.785222279596
271 201.785222279596
272 201.785222279596
273 201.785222279596
274 201.785222279596
275 201.785222279596
276 201.785222279596
277 201.785222279596
278 201.785222279596
279 201.785222279596
280 201.785222279596
281 201.785222279596
282 201.785222279596
283 201.785222279596
284 201.785222279596
285 201.785222279596
286 201.785222279596
287 201.785222279596
288 201.785222279596
289 201.785222279596
290 201.785222279596
291 201.785222279596
292 201.785222279596
293 201.785222279596
294 201.785222279596
295 201.785222279596
296 201.785222279596
297 201.785222279596
298 201.785222279596
299 201.785222279596
300 201.785222279596
301 201.785222279596
302 201.785222279596
303 201.785222279596
304 201.785222279596
305 201.785222279596
306 201.785222279596
307 201.785222279596
308 201.785222279596
309 201.785222279596
310 201.785222279596
311 201.785222279596
312 201.785222279596
313 201.785222279596
314 201.785222279596
315 201.785222279596
316 201.785222279596
317 201.785222279596
318 201.785222279596
319 201.785222279596
320 201.785222279596
321 201.785222279596
322 283.315555313466
323 283.315555313466
324 283.315555313466
325 283.315555313466
326 283.315555313466
327 283.315555313466
328 283.315555313466
329 283.315555313466
330 283.315555313466
331 283.315555313466
332 283.315555313466
333 283.315555313466
334 283.315555313466
335 283.315555313466
336 283.315555313466
337 283.315555313466
338 283.315555313466
339 283.315555313466
340 283.315555313466
341 283.315555313466
342 283.315555313466
343 283.315555313466
344 283.315555313466
345 283.315555313466
346 283.315555313466
347 283.315555313466
348 283.315555313466
349 283.315555313466
350 283.315555313466
351 283.315555313466
352 283.315555313466
353 283.315555313466
354 283.315555313466
355 283.315555313466
356 330.163994893771
357 330.163994893771
358 330.163994893771
359 330.163994893771
360 330.163994893771
361 330.163994893771
362 330.163994893771
363 330.163994893771
364 330.163994893771
365 330.163994893771
366 330.163994893771
367 330.163994893771
368 330.163994893771
369 330.163994893771
370 330.163994893771
371 330.163994893771
372 330.163994893771
373 330.163994893771
374 330.163994893771
375 330.163994893771
376 330.163994893771
377 330.163994893771
378 330.163994893771
379 330.163994893771
380 330.163994893771
381 330.163994893771
382 330.163994893771
383 330.163994893771
384 330.163994893771
385 330.163994893771
386 330.163994893771
387 330.163994893771
388 330.163994893771
389 330.163994893771
390 330.163994893771
391 330.163994893771
392 330.163994893771
393 330.163994893771
394 330.163994893771
395 330.163994893771
396 330.163994893771
397 330.163994893771
398 330.163994893771
399 330.163994893771
400 330.163994893771
401 330.163994893771
402 330.163994893771
403 330.163994893771
404 330.163994893771
405 330.163994893771
406 330.163994893771
407 330.163994893771
408 330.163994893771
409 330.163994893771
410 330.163994893771
411 330.163994893771
412 330.163994893771
413 330.163994893771
414 330.163994893771
415 330.163994893771
416 330.163994893771
417 330.163994893771
418 330.163994893771
419 330.163994893771
420 330.163994893771
421 330.163994893771
422 330.163994893771
423 330.163994893771
424 330.163994893771
425 330.163994893771
426 330.163994893771
427 330.163994893771
428 330.163994893771
429 330.163994893771
430 330.163994893771
431 330.163994893771
432 330.163994893771
433 330.163994893771
434 330.163994893771
435 330.163994893771
436 330.163994893771
437 330.163994893771
438 330.163994893771
439 330.163994893771
440 330.163994893771
441 330.163994893771
442 330.163994893771
443 330.163994893771
444 330.163994893771
445 330.163994893771
446 330.163994893771
447 330.163994893771
448 330.163994893771
449 330.163994893771
450 330.163994893771
451 330.163994893771
452 330.163994893771
453 330.163994893771
454 330.163994893771
455 330.163994893771
456 330.163994893771
457 330.163994893771
458 330.163994893771
459 330.163994893771
460 330.163994893771
461 330.163994893771
462 330.163994893771
463 330.163994893771
464 330.163994893771
465 330.163994893771
466 330.163994893771
467 330.163994893771
468 330.163994893771
469 330.163994893771
470 330.163994893771
471 330.163994893771
472 330.163994893771
473 330.163994893771
474 330.163994893771
475 330.163994893771
476 330.163994893771
477 330.163994893771
478 330.163994893771
479 330.163994893771
480 330.163994893771
481 330.163994893771
482 330.163994893771
483 330.163994893771
484 330.163994893771
485 330.163994893771
486 330.163994893771
487 330.163994893771
488 330.163994893771
489 330.163994893771
490 330.163994893771
491 330.163994893771
492 330.163994893771
493 330.163994893771
494 330.163994893771
495 330.163994893771
496 330.163994893771
497 330.163994893771
498 330.163994893771
499 330.163994893771
500 330.163994893771
501 330.163994893771
502 330.163994893771
503 330.163994893771
504 330.163994893771
505 330.163994893771
506 330.163994893771
507 330.163994893771
508 330.163994893771
509 330.163994893771
510 330.163994893771
511 330.163994893771
512 330.163994893771
513 330.163994893771
514 330.163994893771
515 330.163994893771
516 330.163994893771
517 330.163994893771
518 330.163994893771
519 330.163994893771
520 330.163994893771
521 330.163994893771
522 330.163994893771
523 330.163994893771
524 330.163994893771
525 330.163994893771
526 330.163994893771
527 330.163994893771
528 330.163994893771
529 330.163994893771
530 330.163994893771
531 330.163994893771
532 330.163994893771
533 330.163994893771
534 330.163994893771
535 330.163994893771
536 330.163994893771
537 330.163994893771
538 330.163994893771
539 330.163994893771
540 330.163994893771
541 330.163994893771
542 330.163994893771
543 330.163994893771
544 330.163994893771
545 330.163994893771
546 330.163994893771
547 330.163994893771
548 330.163994893771
549 330.163994893771
550 330.163994893771
551 330.163994893771
552 330.163994893771
553 330.163994893771
554 330.163994893771
555 330.163994893771
556 330.163994893771
557 330.163994893771
558 330.163994893771
559 330.163994893771
560 330.163994893771
561 330.163994893771
562 330.163994893771
563 330.163994893771
564 330.163994893771
565 330.163994893771
566 330.163994893771
567 330.163994893771
568 330.163994893771
569 330.163994893771
570 330.163994893771
571 330.163994893771
572 330.163994893771
573 330.163994893771
574 330.163994893771
575 330.163994893771
576 330.163994893771
577 330.163994893771
578 330.163994893771
579 330.163994893771
580 330.163994893771
581 330.163994893771
582 330.163994893771
583 330.163994893771
584 330.163994893771
585 330.163994893771
586 330.163994893771
587 330.163994893771
588 330.163994893771
589 330.163994893771
590 330.163994893771
591 330.163994893771
592 330.163994893771
593 330.163994893771
594 330.163994893771
595 330.163994893771
596 330.163994893771
597 330.163994893771
598 330.163994893771
599 330.163994893771
600 330.163994893771
601 330.163994893771
602 330.163994893771
603 330.163994893771
604 330.163994893771
605 330.163994893771
606 330.163994893771
607 330.163994893771
608 330.163994893771
609 330.163994893771
610 330.163994893771
611 330.163994893771
612 330.163994893771
613 330.163994893771
614 330.163994893771
615 330.163994893771
616 330.163994893771
617 330.163994893771
618 330.163994893771
619 330.163994893771
620 330.163994893771
621 330.163994893771
622 330.163994893771
623 330.163994893771
624 330.163994893771
625 330.163994893771
626 330.163994893771
627 330.163994893771
628 330.163994893771
629 330.163994893771
630 330.163994893771
631 330.163994893771
632 330.163994893771
633 330.163994893771
634 330.163994893771
635 330.163994893771
636 330.163994893771
637 330.163994893771
638 330.163994893771
639 330.163994893771
640 330.163994893771
641 330.163994893771
642 330.163994893771
643 330.163994893771
644 330.163994893771
645 330.163994893771
646 330.163994893771
647 330.163994893771
648 330.163994893771
649 330.163994893771
650 330.163994893771
651 330.163994893771
652 330.163994893771
653 330.163994893771
654 330.163994893771
655 330.163994893771
656 330.163994893771
657 330.163994893771
658 330.163994893771
659 330.163994893771
660 330.163994893771
661 330.163994893771
662 330.163994893771
663 330.163994893771
664 330.163994893771
665 330.163994893771
666 330.163994893771
667 330.163994893771
668 330.163994893771
669 330.163994893771
670 330.163994893771
671 330.163994893771
672 330.163994893771
673 330.163994893771
674 330.163994893771
675 330.163994893771
676 330.163994893771
677 330.163994893771
678 330.163994893771
679 330.163994893771
680 330.163994893771
681 330.163994893771
682 330.163994893771
683 330.163994893771
684 330.163994893771
685 330.163994893771
686 330.163994893771
687 330.163994893771
688 330.163994893771
689 330.163994893771
690 330.163994893771
691 330.163994893771
692 330.163994893771
693 330.163994893771
694 330.163994893771
695 330.163994893771
696 330.163994893771
697 330.163994893771
698 330.163994893771
699 330.163994893771
700 330.163994893771
701 330.163994893771
702 330.163994893771
703 330.163994893771
704 330.163994893771
705 330.163994893771
706 330.163994893771
707 330.163994893771
708 330.163994893771
709 330.163994893771
710 330.163994893771
711 330.163994893771
712 330.163994893771
713 330.163994893771
714 330.163994893771
715 330.163994893771
716 330.163994893771
717 330.163994893771
718 330.163994893771
719 330.163994893771
720 330.163994893771
721 330.163994893771
722 330.163994893771
723 330.163994893771
724 330.163994893771
725 330.163994893771
726 330.163994893771
727 330.163994893771
728 330.163994893771
729 330.163994893771
730 330.163994893771
731 330.163994893771
732 330.163994893771
733 330.163994893771
734 330.163994893771
735 330.163994893771
736 330.163994893771
737 330.163994893771
738 330.163994893771
739 330.163994893771
740 330.163994893771
741 330.163994893771
742 330.163994893771
743 330.163994893771
744 330.163994893771
745 330.163994893771
746 330.163994893771
747 330.163994893771
748 330.163994893771
749 330.163994893771
750 330.163994893771
751 330.163994893771
752 330.163994893771
753 330.163994893771
754 330.163994893771
755 330.163994893771
756 330.163994893771
757 330.163994893771
758 330.163994893771
759 330.163994893771
760 330.163994893771
761 330.163994893771
762 330.163994893771
763 330.163994893771
764 330.163994893771
765 330.163994893771
766 330.163994893771
767 330.163994893771
768 330.163994893771
769 330.163994893771
770 330.163994893771
771 330.163994893771
772 330.163994893771
773 330.163994893771
774 330.163994893771
775 330.163994893771
776 330.163994893771
777 330.163994893771
778 330.163994893771
779 330.163994893771
780 330.163994893771
781 330.163994893771
782 330.163994893771
783 330.163994893771
784 330.163994893771
785 330.163994893771
786 330.163994893771
787 330.163994893771
788 330.163994893771
789 330.163994893771
790 330.163994893771
791 330.163994893771
792 330.163994893771
793 330.163994893771
794 330.163994893771
795 330.163994893771
796 330.163994893771
797 330.163994893771
798 330.163994893771
799 330.163994893771
800 330.163994893771
801 330.163994893771
802 330.163994893771
803 330.163994893771
804 330.163994893771
805 330.163994893771
806 330.163994893771
807 330.163994893771
808 330.163994893771
809 330.163994893771
810 330.163994893771
811 330.163994893771
812 330.163994893771
813 330.163994893771
814 330.163994893771
815 330.163994893771
816 330.163994893771
817 330.163994893771
818 330.163994893771
819 330.163994893771
820 330.163994893771
821 330.163994893771
822 330.163994893771
823 330.163994893771
824 330.163994893771
825 330.163994893771
826 330.163994893771
827 330.163994893771
828 330.163994893771
829 330.163994893771
830 330.163994893771
831 330.163994893771
832 330.163994893771
833 330.163994893771
834 330.163994893771
835 330.163994893771
836 330.163994893771
837 330.163994893771
838 330.163994893771
839 330.163994893771
840 330.163994893771
841 330.163994893771
842 330.163994893771
843 330.163994893771
844 330.163994893771
845 330.163994893771
846 330.163994893771
847 330.163994893771
848 330.163994893771
849 330.163994893771
850 330.163994893771
851 330.163994893771
852 330.163994893771
853 330.163994893771
854 330.163994893771
855 330.163994893771
856 330.163994893771
857 330.163994893771
858 330.163994893771
859 330.163994893771
860 330.163994893771
861 330.163994893771
862 330.163994893771
863 330.163994893771
864 330.163994893771
865 330.163994893771
866 330.163994893771
867 330.163994893771
868 330.163994893771
869 330.163994893771
870 330.163994893771
871 330.163994893771
872 330.163994893771
873 330.163994893771
874 330.163994893771
875 330.163994893771
876 330.163994893771
877 330.163994893771
878 330.163994893771
879 330.163994893771
880 330.163994893771
881 330.163994893771
882 330.163994893771
883 330.163994893771
884 330.163994893771
885 330.163994893771
886 330.163994893771
887 330.163994893771
888 330.163994893771
889 330.163994893771
890 330.163994893771
891 330.163994893771
892 330.163994893771
893 330.163994893771
894 330.163994893771
895 330.163994893771
896 330.163994893771
897 330.163994893771
898 330.163994893771
899 330.163994893771
900 330.163994893771
901 330.163994893771
902 330.163994893771
903 330.163994893771
904 330.163994893771
905 330.163994893771
906 330.163994893771
907 330.163994893771
908 330.163994893771
909 330.163994893771
910 330.163994893771
911 330.163994893771
912 330.163994893771
913 330.163994893771
914 330.163994893771
915 330.163994893771
916 330.163994893771
917 330.163994893771
918 330.163994893771
919 330.163994893771
920 330.163994893771
921 330.163994893771
922 330.163994893771
923 330.163994893771
924 330.163994893771
925 330.163994893771
926 330.163994893771
927 330.163994893771
928 330.163994893771
929 330.163994893771
930 330.163994893771
931 330.163994893771
932 330.163994893771
933 330.163994893771
934 330.163994893771
935 330.163994893771
936 330.163994893771
937 330.163994893771
938 330.163994893771
939 330.163994893771
940 330.163994893771
941 330.163994893771
942 330.163994893771
943 330.163994893771
944 330.163994893771
945 330.163994893771
946 330.163994893771
947 330.163994893771
948 330.163994893771
949 330.163994893771
950 330.163994893771
951 330.163994893771
952 330.163994893771
953 330.163994893771
954 330.163994893771
955 330.163994893771
956 330.163994893771
957 330.163994893771
958 330.163994893771
959 330.163994893771
960 330.163994893771
961 330.163994893771
962 330.163994893771
963 330.163994893771
964 330.163994893771
965 330.163994893771
966 330.163994893771
967 330.163994893771
968 330.163994893771
969 330.163994893771
970 330.163994893771
971 330.163994893771
972 330.163994893771
973 330.163994893771
974 330.163994893771
975 330.163994893771
976 330.163994893771
977 330.163994893771
978 330.163994893771
979 330.163994893771
980 330.163994893771
981 330.163994893771
982 330.163994893771
983 330.163994893771
984 330.163994893771
985 330.163994893771
986 330.163994893771
987 330.163994893771
988 330.163994893771
989 330.163994893771
990 330.163994893771
991 330.163994893771
992 330.163994893771
993 330.163994893771
994 330.163994893771
995 330.163994893771
996 330.163994893771
997 330.163994893771
998 330.163994893771
999 330.163994893771
1000 330.163994893771
};
\addplot [color0, opacity=0.3]
table {%
0 -11.5036262508615
1 -11.5036262508615
2 -11.5036262508615
3 -11.5036262508615
4 -11.5036262508615
5 -11.5036262508615
6 -11.5036262508615
7 -11.5036262508615
8 -11.5036262508615
9 -11.5036262508615
10 -11.5036262508615
11 -11.5036262508615
12 -11.5036262508615
13 -11.5036262508615
14 -11.5036262508615
15 -11.5036262508615
16 -11.5036262508615
17 -11.5036262508615
18 -11.5036262508615
19 -11.5036262508615
20 -11.5036262508615
21 -11.5036262508615
22 -11.5036262508615
23 -11.5036262508615
24 -11.5036262508615
25 -11.5036262508615
26 16.1307335884999
27 16.1307335884999
28 16.1307335884999
29 16.1307335884999
30 16.1307335884999
31 16.1307335884999
32 16.1307335884999
33 16.1307335884999
34 16.1307335884999
35 16.1307335884999
36 16.1307335884999
37 16.1307335884999
38 16.1307335884999
39 16.1307335884999
40 16.1307335884999
41 16.1307335884999
42 16.1307335884999
43 16.1307335884999
44 16.1307335884999
45 193.346887815211
46 193.346887815211
47 193.346887815211
48 193.346887815211
49 193.346887815211
50 193.346887815211
51 193.346887815211
52 193.346887815211
53 193.346887815211
54 193.346887815211
55 193.346887815211
56 193.346887815211
57 207.044026463843
58 207.044026463843
59 207.044026463843
60 207.044026463843
61 207.044026463843
62 207.044026463843
63 207.044026463843
64 207.044026463843
65 207.044026463843
66 207.044026463843
67 207.044026463843
68 207.044026463843
69 207.044026463843
70 207.044026463843
71 207.044026463843
72 207.044026463843
73 207.044026463843
74 207.044026463843
75 207.044026463843
76 207.044026463843
77 207.044026463843
78 207.044026463843
79 207.044026463843
80 207.044026463843
81 207.044026463843
82 207.044026463843
83 207.044026463843
84 207.044026463843
85 207.044026463843
86 207.044026463843
87 207.044026463843
88 207.044026463843
89 207.044026463843
90 207.044026463843
91 207.044026463843
92 207.044026463843
93 207.044026463843
94 207.044026463843
95 207.044026463843
96 207.044026463843
97 207.044026463843
98 207.044026463843
99 207.044026463843
100 207.044026463843
101 207.044026463843
102 207.044026463843
103 207.044026463843
104 207.044026463843
105 207.044026463843
106 207.044026463843
107 207.044026463843
108 207.044026463843
109 207.044026463843
110 207.044026463843
111 207.044026463843
112 207.044026463843
113 207.044026463843
114 207.044026463843
115 207.044026463843
116 207.044026463843
117 207.044026463843
118 207.044026463843
119 207.044026463843
120 207.044026463843
121 207.044026463843
122 207.044026463843
123 207.044026463843
124 207.044026463843
125 207.044026463843
126 207.044026463843
127 207.044026463843
128 207.044026463843
129 207.044026463843
130 207.044026463843
131 207.044026463843
132 207.044026463843
133 207.044026463843
134 207.044026463843
135 207.044026463843
136 207.044026463843
137 207.044026463843
138 207.044026463843
139 207.044026463843
140 207.044026463843
141 207.044026463843
142 207.044026463843
143 207.044026463843
144 207.044026463843
145 207.044026463843
146 207.044026463843
147 207.044026463843
148 207.044026463843
149 207.044026463843
150 207.044026463843
151 207.044026463843
152 207.044026463843
153 286.277975239282
154 286.277975239282
155 286.277975239282
156 286.277975239282
157 286.277975239282
158 286.277975239282
159 286.277975239282
160 286.277975239282
161 286.277975239282
162 286.277975239282
163 286.277975239282
164 286.277975239282
165 286.277975239282
166 286.277975239282
167 286.277975239282
168 286.277975239282
169 286.277975239282
170 286.277975239282
171 286.277975239282
172 286.277975239282
173 286.277975239282
174 286.277975239282
175 286.277975239282
176 286.277975239282
177 286.277975239282
178 286.277975239282
179 286.277975239282
180 286.277975239282
181 286.277975239282
182 286.277975239282
183 286.277975239282
184 286.277975239282
185 286.277975239282
186 286.277975239282
187 286.277975239282
188 286.277975239282
189 286.277975239282
190 286.277975239282
191 286.277975239282
192 286.277975239282
193 286.277975239282
194 286.277975239282
195 286.277975239282
196 286.277975239282
197 286.277975239282
198 286.277975239282
199 286.277975239282
200 286.277975239282
201 286.277975239282
202 286.277975239282
203 286.277975239282
204 286.277975239282
205 286.277975239282
206 286.277975239282
207 286.277975239282
208 286.277975239282
209 286.277975239282
210 286.277975239282
211 286.277975239282
212 286.277975239282
213 286.277975239282
214 286.277975239282
215 286.277975239282
216 286.277975239282
217 286.277975239282
218 286.277975239282
219 286.277975239282
220 286.277975239282
221 286.277975239282
222 286.277975239282
223 286.277975239282
224 286.277975239282
225 286.277975239282
226 286.277975239282
227 286.277975239282
228 286.277975239282
229 286.277975239282
230 286.277975239282
231 286.277975239282
232 286.277975239282
233 286.277975239282
234 286.277975239282
235 286.277975239282
236 286.277975239282
237 286.277975239282
238 286.277975239282
239 286.277975239282
240 286.277975239282
241 286.277975239282
242 286.277975239282
243 286.277975239282
244 286.277975239282
245 286.277975239282
246 286.277975239282
247 286.277975239282
248 286.277975239282
249 286.277975239282
250 286.277975239282
251 286.277975239282
252 286.277975239282
253 286.277975239282
254 286.277975239282
255 286.277975239282
256 286.277975239282
257 286.277975239282
258 286.277975239282
259 286.277975239282
260 286.277975239282
261 286.277975239282
262 286.277975239282
263 286.277975239282
264 286.277975239282
265 286.277975239282
266 286.277975239282
267 286.277975239282
268 286.277975239282
269 286.277975239282
270 286.277975239282
271 286.277975239282
272 286.277975239282
273 286.277975239282
274 286.277975239282
275 286.277975239282
276 286.277975239282
277 286.277975239282
278 286.277975239282
279 286.277975239282
280 286.277975239282
281 286.277975239282
282 286.277975239282
283 286.277975239282
284 286.277975239282
285 286.277975239282
286 286.277975239282
287 286.277975239282
288 286.277975239282
289 286.277975239282
290 286.277975239282
291 286.277975239282
292 286.277975239282
293 286.277975239282
294 286.277975239282
295 286.277975239282
296 286.277975239282
297 286.277975239282
298 286.277975239282
299 286.277975239282
300 286.277975239282
301 286.277975239282
302 286.277975239282
303 286.277975239282
304 286.277975239282
305 286.277975239282
306 286.277975239282
307 286.277975239282
308 286.277975239282
309 286.277975239282
310 286.277975239282
311 286.277975239282
312 286.277975239282
313 286.277975239282
314 286.277975239282
315 286.277975239282
316 286.277975239282
317 286.277975239282
318 286.277975239282
319 286.277975239282
320 286.277975239282
321 286.277975239282
322 286.277975239282
323 286.277975239282
324 286.277975239282
325 286.277975239282
326 286.277975239282
327 286.277975239282
328 286.277975239282
329 286.277975239282
330 286.277975239282
331 286.277975239282
332 286.277975239282
333 286.277975239282
334 286.277975239282
335 286.277975239282
336 286.277975239282
337 286.277975239282
338 286.277975239282
339 286.277975239282
340 286.277975239282
341 286.277975239282
342 286.277975239282
343 286.277975239282
344 286.277975239282
345 286.277975239282
346 286.277975239282
347 286.277975239282
348 286.277975239282
349 286.277975239282
350 286.277975239282
351 286.277975239282
352 286.277975239282
353 286.277975239282
354 286.277975239282
355 286.277975239282
356 286.277975239282
357 286.277975239282
358 286.277975239282
359 286.277975239282
360 286.277975239282
361 286.277975239282
362 286.277975239282
363 286.277975239282
364 286.277975239282
365 286.277975239282
366 286.277975239282
367 286.277975239282
368 286.277975239282
369 286.277975239282
370 286.277975239282
371 286.277975239282
372 289.646535429535
373 289.646535429535
374 289.646535429535
375 289.646535429535
376 289.646535429535
377 289.646535429535
378 289.646535429535
379 289.646535429535
380 289.646535429535
381 289.646535429535
382 289.646535429535
383 289.646535429535
384 289.646535429535
385 289.646535429535
386 289.646535429535
387 289.646535429535
388 289.646535429535
389 289.646535429535
390 289.646535429535
391 289.646535429535
392 289.646535429535
393 289.646535429535
394 289.646535429535
395 289.646535429535
396 289.646535429535
397 289.646535429535
398 289.646535429535
399 289.646535429535
400 289.646535429535
401 289.646535429535
402 289.646535429535
403 289.646535429535
404 289.646535429535
405 289.646535429535
406 289.646535429535
407 289.646535429535
408 289.646535429535
409 289.646535429535
410 289.646535429535
411 289.646535429535
412 289.646535429535
413 289.646535429535
414 289.646535429535
415 289.646535429535
416 289.646535429535
417 289.646535429535
418 289.646535429535
419 289.646535429535
420 289.646535429535
421 289.646535429535
422 303.119527862535
423 303.119527862535
424 303.119527862535
425 303.119527862535
426 303.119527862535
427 303.119527862535
428 303.119527862535
429 303.119527862535
430 303.119527862535
431 303.119527862535
432 303.119527862535
433 303.119527862535
434 303.119527862535
435 303.119527862535
436 303.119527862535
437 303.119527862535
438 303.119527862535
439 303.119527862535
440 303.119527862535
441 303.119527862535
442 303.119527862535
443 303.119527862535
444 303.119527862535
445 303.119527862535
446 303.119527862535
447 303.119527862535
448 303.119527862535
449 303.119527862535
450 303.119527862535
451 303.119527862535
452 303.119527862535
453 303.119527862535
454 303.119527862535
455 303.119527862535
456 303.119527862535
457 303.119527862535
458 303.119527862535
459 303.119527862535
460 303.119527862535
461 303.119527862535
462 303.119527862535
463 303.119527862535
464 303.119527862535
465 303.119527862535
466 303.119527862535
467 303.119527862535
468 303.119527862535
469 303.119527862535
470 303.119527862535
471 303.119527862535
472 303.119527862535
473 303.119527862535
474 303.119527862535
475 303.119527862535
476 303.119527862535
477 303.119527862535
478 303.119527862535
479 303.119527862535
480 303.119527862535
481 303.119527862535
482 303.119527862535
483 303.119527862535
484 303.119527862535
485 303.119527862535
486 303.119527862535
487 303.119527862535
488 303.119527862535
489 303.119527862535
490 303.119527862535
491 303.119527862535
492 303.119527862535
493 303.119527862535
494 303.119527862535
495 303.119527862535
496 303.119527862535
497 303.119527862535
498 303.119527862535
499 303.119527862535
500 303.119527862535
501 303.119527862535
502 303.119527862535
503 303.119527862535
504 303.119527862535
505 303.119527862535
506 303.119527862535
507 303.119527862535
508 303.119527862535
509 303.119527862535
510 303.119527862535
511 303.119527862535
512 303.119527862535
513 303.119527862535
514 303.119527862535
515 303.119527862535
516 303.119527862535
517 303.119527862535
518 303.119527862535
519 303.119527862535
520 303.119527862535
521 303.119527862535
522 303.119527862535
523 303.119527862535
524 303.119527862535
525 303.119527862535
526 303.119527862535
527 303.119527862535
528 303.119527862535
529 303.119527862535
530 303.119527862535
531 303.119527862535
532 303.119527862535
533 303.119527862535
534 303.119527862535
535 303.119527862535
536 303.119527862535
537 303.119527862535
538 303.119527862535
539 303.119527862535
540 303.119527862535
541 303.119527862535
542 303.119527862535
543 303.119527862535
544 303.119527862535
545 303.119527862535
546 303.119527862535
547 303.119527862535
548 303.119527862535
549 303.119527862535
550 303.119527862535
551 303.119527862535
552 303.119527862535
553 303.119527862535
554 303.119527862535
555 303.119527862535
556 303.119527862535
557 303.119527862535
558 303.119527862535
559 303.119527862535
560 303.119527862535
561 303.119527862535
562 303.119527862535
563 303.119527862535
564 303.119527862535
565 303.119527862535
566 303.119527862535
567 303.119527862535
568 303.119527862535
569 303.119527862535
570 303.119527862535
571 303.119527862535
572 303.119527862535
573 303.119527862535
574 303.119527862535
575 303.119527862535
576 303.119527862535
577 303.119527862535
578 303.119527862535
579 303.119527862535
580 303.119527862535
581 303.119527862535
582 303.119527862535
583 303.119527862535
584 303.119527862535
585 303.119527862535
586 303.119527862535
587 303.119527862535
588 303.119527862535
589 303.119527862535
590 303.119527862535
591 303.119527862535
592 303.119527862535
593 303.119527862535
594 303.119527862535
595 303.119527862535
596 303.119527862535
597 303.119527862535
598 303.119527862535
599 303.119527862535
600 303.119527862535
601 303.119527862535
602 303.119527862535
603 303.119527862535
604 303.119527862535
605 303.119527862535
606 303.119527862535
607 303.119527862535
608 303.119527862535
609 303.119527862535
610 303.119527862535
611 303.119527862535
612 303.119527862535
613 303.119527862535
614 303.119527862535
615 303.119527862535
616 303.119527862535
617 303.119527862535
618 303.119527862535
619 303.119527862535
620 303.119527862535
621 303.119527862535
622 303.119527862535
623 303.119527862535
624 303.119527862535
625 303.119527862535
626 303.119527862535
627 303.119527862535
628 303.119527862535
629 303.119527862535
630 303.119527862535
631 303.119527862535
632 303.119527862535
633 303.119527862535
634 303.119527862535
635 303.119527862535
636 303.119527862535
637 303.119527862535
638 303.119527862535
639 303.119527862535
640 303.119527862535
641 303.119527862535
642 303.119527862535
643 303.119527862535
644 303.119527862535
645 303.119527862535
646 303.119527862535
647 303.119527862535
648 303.119527862535
649 303.119527862535
650 303.119527862535
651 303.119527862535
652 303.119527862535
653 303.119527862535
654 303.119527862535
655 303.119527862535
656 303.119527862535
657 303.119527862535
658 303.119527862535
659 303.119527862535
660 303.119527862535
661 303.119527862535
662 303.119527862535
663 303.119527862535
664 303.119527862535
665 303.119527862535
666 303.119527862535
667 303.119527862535
668 303.119527862535
669 303.119527862535
670 303.119527862535
671 303.119527862535
672 303.119527862535
673 303.119527862535
674 303.119527862535
675 303.119527862535
676 303.119527862535
677 303.119527862535
678 303.119527862535
679 303.119527862535
680 303.119527862535
681 303.119527862535
682 303.119527862535
683 303.119527862535
684 303.119527862535
685 303.119527862535
686 303.119527862535
687 303.119527862535
688 303.119527862535
689 303.119527862535
690 303.119527862535
691 303.119527862535
692 303.119527862535
693 303.119527862535
694 303.119527862535
695 303.119527862535
696 303.119527862535
697 303.119527862535
698 303.119527862535
699 303.119527862535
700 303.119527862535
701 303.119527862535
702 303.119527862535
703 303.119527862535
704 303.119527862535
705 303.119527862535
706 303.119527862535
707 303.119527862535
708 303.119527862535
709 303.119527862535
710 303.119527862535
711 303.119527862535
712 303.119527862535
713 303.119527862535
714 303.119527862535
715 303.119527862535
716 303.119527862535
717 303.119527862535
718 303.119527862535
719 303.119527862535
720 303.119527862535
721 303.119527862535
722 303.119527862535
723 303.119527862535
724 303.119527862535
725 303.119527862535
726 303.119527862535
727 303.119527862535
728 303.119527862535
729 303.119527862535
730 303.119527862535
731 303.119527862535
732 303.119527862535
733 303.119527862535
734 303.119527862535
735 303.119527862535
736 303.119527862535
737 303.119527862535
738 303.119527862535
739 303.119527862535
740 303.119527862535
741 303.119527862535
742 303.119527862535
743 303.119527862535
744 303.119527862535
745 303.119527862535
746 303.119527862535
747 303.119527862535
748 303.119527862535
749 303.119527862535
750 303.119527862535
751 303.119527862535
752 303.119527862535
753 303.119527862535
754 303.119527862535
755 303.119527862535
756 303.119527862535
757 303.119527862535
758 303.119527862535
759 303.119527862535
760 303.119527862535
761 303.119527862535
762 303.119527862535
763 303.119527862535
764 303.119527862535
765 303.119527862535
766 303.119527862535
767 303.119527862535
768 303.119527862535
769 303.119527862535
770 303.119527862535
771 303.119527862535
772 303.119527862535
773 303.119527862535
774 303.119527862535
775 303.119527862535
776 303.119527862535
777 303.119527862535
778 303.119527862535
779 303.119527862535
780 303.119527862535
781 303.119527862535
782 303.119527862535
783 303.119527862535
784 303.119527862535
785 303.119527862535
786 303.119527862535
787 303.119527862535
788 303.119527862535
789 303.119527862535
790 303.119527862535
791 303.119527862535
792 303.119527862535
793 303.119527862535
794 303.119527862535
795 303.119527862535
796 303.119527862535
797 303.119527862535
798 303.119527862535
799 303.119527862535
800 303.119527862535
801 303.119527862535
802 303.119527862535
803 303.119527862535
804 303.119527862535
805 303.119527862535
806 303.119527862535
807 303.119527862535
808 303.119527862535
809 303.119527862535
810 303.119527862535
811 303.119527862535
812 303.119527862535
813 303.119527862535
814 303.119527862535
815 303.119527862535
816 303.119527862535
817 303.119527862535
818 303.119527862535
819 303.119527862535
820 303.119527862535
821 303.119527862535
822 303.119527862535
823 303.119527862535
824 303.119527862535
825 303.119527862535
826 303.119527862535
827 303.119527862535
828 303.119527862535
829 303.119527862535
830 303.119527862535
831 303.119527862535
832 303.119527862535
833 303.119527862535
834 303.119527862535
835 303.119527862535
836 303.119527862535
837 303.119527862535
838 303.119527862535
839 303.119527862535
840 303.119527862535
841 303.119527862535
842 303.119527862535
843 303.119527862535
844 303.119527862535
845 303.119527862535
846 303.119527862535
847 303.119527862535
848 303.119527862535
849 303.119527862535
850 303.119527862535
851 303.119527862535
852 303.119527862535
853 303.119527862535
854 303.119527862535
855 303.119527862535
856 303.119527862535
857 303.119527862535
858 303.119527862535
859 303.119527862535
860 303.119527862535
861 303.119527862535
862 303.119527862535
863 303.119527862535
864 303.119527862535
865 303.119527862535
866 303.119527862535
867 303.119527862535
868 303.119527862535
869 303.119527862535
870 303.119527862535
871 303.119527862535
872 303.119527862535
873 303.119527862535
874 303.119527862535
875 303.119527862535
876 303.119527862535
877 303.119527862535
878 303.119527862535
879 303.119527862535
880 303.119527862535
881 303.119527862535
882 303.119527862535
883 303.119527862535
884 303.119527862535
885 303.119527862535
886 303.119527862535
887 303.119527862535
888 303.119527862535
889 303.119527862535
890 303.119527862535
891 303.119527862535
892 303.119527862535
893 303.119527862535
894 303.119527862535
895 303.119527862535
896 303.119527862535
897 303.119527862535
898 303.119527862535
899 303.119527862535
900 303.119527862535
901 303.119527862535
902 303.119527862535
903 303.119527862535
904 303.119527862535
905 303.119527862535
906 303.119527862535
907 303.119527862535
908 303.119527862535
909 303.119527862535
910 303.119527862535
911 303.119527862535
912 303.119527862535
913 303.119527862535
914 303.119527862535
915 303.119527862535
916 303.119527862535
917 303.119527862535
918 303.119527862535
919 303.119527862535
920 303.119527862535
921 303.119527862535
922 303.119527862535
923 303.119527862535
924 303.119527862535
925 303.119527862535
926 303.119527862535
927 303.119527862535
928 303.119527862535
929 303.119527862535
930 303.119527862535
931 303.119527862535
932 303.119527862535
933 303.119527862535
934 303.119527862535
935 303.119527862535
936 303.119527862535
937 303.119527862535
938 303.119527862535
939 303.119527862535
940 303.119527862535
941 303.119527862535
942 303.119527862535
943 303.119527862535
944 303.119527862535
945 303.119527862535
946 303.119527862535
947 303.119527862535
948 303.119527862535
949 303.119527862535
950 303.119527862535
951 303.119527862535
952 303.119527862535
953 303.119527862535
954 303.119527862535
955 303.119527862535
956 303.119527862535
957 303.119527862535
958 303.119527862535
959 303.119527862535
960 303.119527862535
961 303.119527862535
962 303.119527862535
963 303.119527862535
964 303.119527862535
965 303.119527862535
966 303.119527862535
967 303.119527862535
968 303.119527862535
969 303.119527862535
970 303.119527862535
971 303.119527862535
972 303.119527862535
973 303.119527862535
974 303.119527862535
975 303.119527862535
976 303.119527862535
977 303.119527862535
978 303.119527862535
979 303.119527862535
980 303.119527862535
981 303.119527862535
982 303.119527862535
983 303.119527862535
984 303.119527862535
985 303.119527862535
986 303.119527862535
987 303.119527862535
988 303.119527862535
989 303.119527862535
990 303.119527862535
991 303.119527862535
992 303.119527862535
993 303.119527862535
994 303.119527862535
995 303.119527862535
996 303.119527862535
997 303.119527862535
998 303.119527862535
999 303.119527862535
1000 303.119527862535
};
\addplot [color0, opacity=0.3]
table {%
0 41.8987477217527
1 41.8987477217527
2 41.8987477217527
3 41.8987477217527
4 41.8987477217527
5 41.8987477217527
6 41.8987477217527
7 41.8987477217527
8 41.8987477217527
9 41.8987477217527
10 41.8987477217527
11 41.8987477217527
12 41.8987477217527
13 41.8987477217527
14 41.8987477217527
15 41.8987477217527
16 41.8987477217527
17 41.8987477217527
18 41.8987477217527
19 41.8987477217527
20 41.8987477217527
21 41.8987477217527
22 41.8987477217527
23 41.8987477217527
24 41.8987477217527
25 41.8987477217527
26 41.8987477217527
27 41.8987477217527
28 41.8987477217527
29 41.8987477217527
30 41.8987477217527
31 41.8987477217527
32 41.8987477217527
33 137.796410131752
34 137.796410131752
35 137.796410131752
36 137.796410131752
37 137.796410131752
38 137.796410131752
39 137.796410131752
40 137.796410131752
41 137.796410131752
42 137.796410131752
43 137.796410131752
44 137.796410131752
45 137.796410131752
46 137.796410131752
47 137.796410131752
48 137.796410131752
49 137.796410131752
50 137.796410131752
51 137.796410131752
52 137.796410131752
53 259.215844829072
54 259.215844829072
55 259.215844829072
56 259.215844829072
57 259.215844829072
58 259.215844829072
59 259.215844829072
60 259.215844829072
61 259.215844829072
62 259.215844829072
63 259.215844829072
64 259.215844829072
65 259.215844829072
66 259.215844829072
67 259.215844829072
68 259.215844829072
69 259.215844829072
70 259.215844829072
71 259.215844829072
72 259.215844829072
73 259.215844829072
74 259.215844829072
75 259.215844829072
76 259.215844829072
77 259.215844829072
78 259.215844829072
79 259.215844829072
80 259.215844829072
81 259.215844829072
82 259.215844829072
83 259.215844829072
84 259.215844829072
85 259.215844829072
86 259.215844829072
87 259.215844829072
88 259.215844829072
89 259.215844829072
90 259.215844829072
91 259.215844829072
92 259.215844829072
93 259.215844829072
94 259.215844829072
95 259.215844829072
96 259.215844829072
97 259.215844829072
98 259.215844829072
99 259.215844829072
100 259.215844829072
101 259.215844829072
102 259.215844829072
103 259.215844829072
104 259.215844829072
105 259.215844829072
106 259.215844829072
107 259.215844829072
108 259.215844829072
109 259.215844829072
110 259.215844829072
111 259.215844829072
112 259.215844829072
113 259.215844829072
114 259.215844829072
115 259.215844829072
116 259.215844829072
117 259.215844829072
118 259.215844829072
119 259.215844829072
120 259.215844829072
121 259.215844829072
122 259.215844829072
123 259.215844829072
124 306.847488917974
125 306.847488917974
126 306.847488917974
127 306.847488917974
128 306.847488917974
129 306.847488917974
130 306.847488917974
131 306.847488917974
132 306.847488917974
133 306.847488917974
134 306.847488917974
135 306.847488917974
136 306.847488917974
137 306.847488917974
138 306.847488917974
139 306.847488917974
140 306.847488917974
141 306.847488917974
142 306.847488917974
143 306.847488917974
144 306.847488917974
145 306.847488917974
146 306.847488917974
147 306.847488917974
148 306.847488917974
149 306.847488917974
150 306.847488917974
151 306.847488917974
152 306.847488917974
153 306.847488917974
154 306.847488917974
155 306.847488917974
156 306.847488917974
157 306.847488917974
158 306.847488917974
159 306.847488917974
160 306.847488917974
161 306.847488917974
162 306.847488917974
163 306.847488917974
164 306.847488917974
165 306.847488917974
166 306.847488917974
167 306.847488917974
168 306.847488917974
169 306.847488917974
170 306.847488917974
171 306.847488917974
172 306.847488917974
173 306.847488917974
174 306.847488917974
175 306.847488917974
176 306.847488917974
177 306.847488917974
178 306.847488917974
179 306.847488917974
180 306.847488917974
181 306.847488917974
182 306.847488917974
183 306.847488917974
184 306.847488917974
185 306.847488917974
186 306.847488917974
187 306.847488917974
188 306.847488917974
189 306.847488917974
190 306.847488917974
191 306.847488917974
192 306.847488917974
193 306.847488917974
194 306.847488917974
195 306.847488917974
196 306.847488917974
197 306.847488917974
198 306.847488917974
199 306.847488917974
200 306.847488917974
201 306.847488917974
202 306.847488917974
203 306.847488917974
204 306.847488917974
205 306.847488917974
206 306.847488917974
207 306.847488917974
208 306.847488917974
209 306.847488917974
210 306.847488917974
211 306.847488917974
212 306.847488917974
213 306.847488917974
214 306.847488917974
215 306.847488917974
216 306.847488917974
217 306.847488917974
218 306.847488917974
219 306.847488917974
220 306.847488917974
221 306.847488917974
222 306.847488917974
223 306.847488917974
224 306.847488917974
225 306.847488917974
226 306.847488917974
227 306.847488917974
228 306.847488917974
229 306.847488917974
230 306.847488917974
231 306.847488917974
232 306.847488917974
233 306.847488917974
234 306.847488917974
235 306.847488917974
236 306.847488917974
237 306.847488917974
238 306.847488917974
239 306.847488917974
240 306.847488917974
241 306.847488917974
242 306.847488917974
243 306.847488917974
244 306.847488917974
245 306.847488917974
246 306.847488917974
247 306.847488917974
248 306.847488917974
249 306.847488917974
250 306.847488917974
251 306.847488917974
252 306.847488917974
253 306.847488917974
254 306.847488917974
255 306.847488917974
256 306.847488917974
257 306.847488917974
258 306.847488917974
259 306.847488917974
260 306.847488917974
261 306.847488917974
262 306.847488917974
263 306.847488917974
264 306.847488917974
265 306.847488917974
266 306.847488917974
267 306.847488917974
268 306.847488917974
269 306.847488917974
270 306.847488917974
271 306.847488917974
272 306.847488917974
273 306.847488917974
274 306.847488917974
275 306.847488917974
276 306.847488917974
277 306.847488917974
278 306.847488917974
279 306.847488917974
280 306.847488917974
281 306.847488917974
282 306.847488917974
283 306.847488917974
284 306.847488917974
285 306.847488917974
286 306.847488917974
287 306.847488917974
288 306.847488917974
289 306.847488917974
290 306.847488917974
291 306.847488917974
292 306.847488917974
293 306.847488917974
294 306.847488917974
295 306.847488917974
296 306.847488917974
297 306.847488917974
298 306.847488917974
299 306.847488917974
300 306.847488917974
301 306.847488917974
302 306.847488917974
303 306.847488917974
304 306.847488917974
305 306.847488917974
306 306.847488917974
307 306.847488917974
308 306.847488917974
309 306.847488917974
310 306.847488917974
311 306.847488917974
312 306.847488917974
313 306.847488917974
314 306.847488917974
315 306.847488917974
316 306.847488917974
317 306.847488917974
318 306.847488917974
319 306.847488917974
320 306.847488917974
321 306.847488917974
322 306.847488917974
323 306.847488917974
324 306.847488917974
325 306.847488917974
326 306.847488917974
327 306.847488917974
328 306.847488917974
329 306.847488917974
330 306.847488917974
331 306.847488917974
332 306.847488917974
333 306.847488917974
334 306.847488917974
335 306.847488917974
336 306.847488917974
337 306.847488917974
338 306.847488917974
339 306.847488917974
340 306.847488917974
341 306.847488917974
342 306.847488917974
343 306.847488917974
344 306.847488917974
345 306.847488917974
346 306.847488917974
347 306.847488917974
348 306.847488917974
349 306.847488917974
350 306.847488917974
351 306.847488917974
352 306.847488917974
353 306.847488917974
354 306.847488917974
355 306.847488917974
356 306.847488917974
357 306.847488917974
358 306.847488917974
359 306.847488917974
360 306.847488917974
361 306.847488917974
362 306.847488917974
363 306.847488917974
364 306.847488917974
365 306.847488917974
366 306.847488917974
367 306.847488917974
368 306.847488917974
369 306.847488917974
370 306.847488917974
371 306.847488917974
372 306.847488917974
373 306.847488917974
374 306.847488917974
375 306.847488917974
376 306.847488917974
377 306.847488917974
378 306.847488917974
379 306.847488917974
380 306.847488917974
381 306.847488917974
382 306.847488917974
383 306.847488917974
384 306.847488917974
385 306.847488917974
386 306.847488917974
387 306.847488917974
388 306.847488917974
389 306.847488917974
390 306.847488917974
391 306.847488917974
392 306.847488917974
393 306.847488917974
394 306.847488917974
395 306.847488917974
396 306.847488917974
397 306.847488917974
398 306.847488917974
399 306.847488917974
400 306.847488917974
401 306.847488917974
402 306.847488917974
403 306.847488917974
404 306.847488917974
405 306.847488917974
406 306.847488917974
407 306.847488917974
408 306.847488917974
409 306.847488917974
410 306.847488917974
411 306.847488917974
412 306.847488917974
413 306.847488917974
414 306.847488917974
415 306.847488917974
416 306.847488917974
417 306.847488917974
418 306.847488917974
419 306.847488917974
420 306.847488917974
421 306.847488917974
422 306.847488917974
423 306.847488917974
424 306.847488917974
425 306.847488917974
426 306.847488917974
427 306.847488917974
428 306.847488917974
429 306.847488917974
430 306.847488917974
431 306.847488917974
432 306.847488917974
433 306.847488917974
434 306.847488917974
435 306.847488917974
436 306.847488917974
437 306.847488917974
438 306.847488917974
439 306.847488917974
440 306.847488917974
441 306.847488917974
442 306.847488917974
443 306.847488917974
444 306.847488917974
445 306.847488917974
446 306.847488917974
447 306.847488917974
448 306.847488917974
449 306.847488917974
450 306.847488917974
451 306.847488917974
452 306.847488917974
453 306.847488917974
454 306.847488917974
455 306.847488917974
456 306.847488917974
457 306.847488917974
458 306.847488917974
459 306.847488917974
460 306.847488917974
461 306.847488917974
462 306.847488917974
463 306.847488917974
464 306.847488917974
465 306.847488917974
466 306.847488917974
467 306.847488917974
468 306.847488917974
469 306.847488917974
470 306.847488917974
471 306.847488917974
472 306.847488917974
473 306.847488917974
474 306.847488917974
475 306.847488917974
476 306.847488917974
477 306.847488917974
478 306.847488917974
479 306.847488917974
480 306.847488917974
481 306.847488917974
482 306.847488917974
483 306.847488917974
484 306.847488917974
485 306.847488917974
486 306.847488917974
487 306.847488917974
488 306.847488917974
489 306.847488917974
490 306.847488917974
491 306.847488917974
492 306.847488917974
493 306.847488917974
494 306.847488917974
495 306.847488917974
496 306.847488917974
497 306.847488917974
498 306.847488917974
499 306.847488917974
500 306.847488917974
501 306.847488917974
502 306.847488917974
503 306.847488917974
504 306.847488917974
505 306.847488917974
506 306.847488917974
507 306.847488917974
508 306.847488917974
509 306.847488917974
510 306.847488917974
511 306.847488917974
512 306.847488917974
513 306.847488917974
514 306.847488917974
515 306.847488917974
516 306.847488917974
517 306.847488917974
518 306.847488917974
519 306.847488917974
520 306.847488917974
521 306.847488917974
522 306.847488917974
523 306.847488917974
524 306.847488917974
525 306.847488917974
526 306.847488917974
527 306.847488917974
528 306.847488917974
529 306.847488917974
530 306.847488917974
531 306.847488917974
532 306.847488917974
533 306.847488917974
534 306.847488917974
535 306.847488917974
536 306.847488917974
537 306.847488917974
538 306.847488917974
539 306.847488917974
540 306.847488917974
541 306.847488917974
542 306.847488917974
543 306.847488917974
544 306.847488917974
545 306.847488917974
546 306.847488917974
547 306.847488917974
548 306.847488917974
549 306.847488917974
550 306.847488917974
551 306.847488917974
552 306.847488917974
553 306.847488917974
554 306.847488917974
555 306.847488917974
556 306.847488917974
557 306.847488917974
558 306.847488917974
559 306.847488917974
560 306.847488917974
561 306.847488917974
562 306.847488917974
563 306.847488917974
564 306.847488917974
565 306.847488917974
566 306.847488917974
567 306.847488917974
568 306.847488917974
569 306.847488917974
570 306.847488917974
571 306.847488917974
572 306.847488917974
573 306.847488917974
574 306.847488917974
575 306.847488917974
576 306.847488917974
577 306.847488917974
578 306.847488917974
579 306.847488917974
580 306.847488917974
581 306.847488917974
582 306.847488917974
583 306.847488917974
584 306.847488917974
585 306.847488917974
586 306.847488917974
587 306.847488917974
588 306.847488917974
589 306.847488917974
590 306.847488917974
591 306.847488917974
592 306.847488917974
593 306.847488917974
594 306.847488917974
595 306.847488917974
596 306.847488917974
597 306.847488917974
598 306.847488917974
599 306.847488917974
600 306.847488917974
601 306.847488917974
602 306.847488917974
603 306.847488917974
604 306.847488917974
605 306.847488917974
606 306.847488917974
607 306.847488917974
608 306.847488917974
609 306.847488917974
610 306.847488917974
611 306.847488917974
612 306.847488917974
613 306.847488917974
614 306.847488917974
615 306.847488917974
616 306.847488917974
617 306.847488917974
618 306.847488917974
619 306.847488917974
620 306.847488917974
621 306.847488917974
622 306.847488917974
623 306.847488917974
624 306.847488917974
625 306.847488917974
626 306.847488917974
627 306.847488917974
628 306.847488917974
629 306.847488917974
630 306.847488917974
631 306.847488917974
632 306.847488917974
633 306.847488917974
634 306.847488917974
635 306.847488917974
636 306.847488917974
637 306.847488917974
638 306.847488917974
639 306.847488917974
640 306.847488917974
641 306.847488917974
642 306.847488917974
643 306.847488917974
644 306.847488917974
645 306.847488917974
646 306.847488917974
647 306.847488917974
648 306.847488917974
649 306.847488917974
650 306.847488917974
651 306.847488917974
652 306.847488917974
653 306.847488917974
654 306.847488917974
655 306.847488917974
656 306.847488917974
657 306.847488917974
658 306.847488917974
659 306.847488917974
660 306.847488917974
661 306.847488917974
662 306.847488917974
663 306.847488917974
664 306.847488917974
665 306.847488917974
666 306.847488917974
667 306.847488917974
668 306.847488917974
669 306.847488917974
670 306.847488917974
671 306.847488917974
672 306.847488917974
673 306.847488917974
674 306.847488917974
675 306.847488917974
676 306.847488917974
677 306.847488917974
678 306.847488917974
679 306.847488917974
680 306.847488917974
681 306.847488917974
682 306.847488917974
683 306.847488917974
684 306.847488917974
685 306.847488917974
686 306.847488917974
687 306.847488917974
688 306.847488917974
689 306.847488917974
690 306.847488917974
691 306.847488917974
692 306.847488917974
693 306.847488917974
694 306.847488917974
695 306.847488917974
696 306.847488917974
697 306.847488917974
698 306.847488917974
699 306.847488917974
700 306.847488917974
701 306.847488917974
702 306.847488917974
703 306.847488917974
704 306.847488917974
705 306.847488917974
706 306.847488917974
707 306.847488917974
708 306.847488917974
709 306.847488917974
710 306.847488917974
711 306.847488917974
712 306.847488917974
713 306.847488917974
714 306.847488917974
715 306.847488917974
716 306.847488917974
717 306.847488917974
718 306.847488917974
719 306.847488917974
720 306.847488917974
721 306.847488917974
722 306.847488917974
723 306.847488917974
724 306.847488917974
725 306.847488917974
726 306.847488917974
727 306.847488917974
728 306.847488917974
729 306.847488917974
730 306.847488917974
731 306.847488917974
732 306.847488917974
733 306.847488917974
734 306.847488917974
735 306.847488917974
736 306.847488917974
737 306.847488917974
738 306.847488917974
739 306.847488917974
740 306.847488917974
741 306.847488917974
742 306.847488917974
743 306.847488917974
744 306.847488917974
745 306.847488917974
746 306.847488917974
747 306.847488917974
748 306.847488917974
749 306.847488917974
750 306.847488917974
751 306.847488917974
752 306.847488917974
753 306.847488917974
754 306.847488917974
755 306.847488917974
756 306.847488917974
757 306.847488917974
758 306.847488917974
759 306.847488917974
760 306.847488917974
761 306.847488917974
762 306.847488917974
763 306.847488917974
764 306.847488917974
765 306.847488917974
766 306.847488917974
767 306.847488917974
768 306.847488917974
769 306.847488917974
770 306.847488917974
771 306.847488917974
772 306.847488917974
773 306.847488917974
774 306.847488917974
775 306.847488917974
776 306.847488917974
777 306.847488917974
778 306.847488917974
779 306.847488917974
780 306.847488917974
781 306.847488917974
782 306.847488917974
783 306.847488917974
784 306.847488917974
785 306.847488917974
786 306.847488917974
787 306.847488917974
788 306.847488917974
789 306.847488917974
790 306.847488917974
791 306.847488917974
792 306.847488917974
793 306.847488917974
794 306.847488917974
795 306.847488917974
796 306.847488917974
797 306.847488917974
798 306.847488917974
799 306.847488917974
800 306.847488917974
801 306.847488917974
802 306.847488917974
803 306.847488917974
804 306.847488917974
805 306.847488917974
806 306.847488917974
807 306.847488917974
808 306.847488917974
809 306.847488917974
810 306.847488917974
811 306.847488917974
812 306.847488917974
813 306.847488917974
814 306.847488917974
815 306.847488917974
816 306.847488917974
817 306.847488917974
818 306.847488917974
819 306.847488917974
820 306.847488917974
821 306.847488917974
822 306.847488917974
823 306.847488917974
824 306.847488917974
825 306.847488917974
826 306.847488917974
827 306.847488917974
828 306.847488917974
829 306.847488917974
830 306.847488917974
831 306.847488917974
832 306.847488917974
833 306.847488917974
834 306.847488917974
835 306.847488917974
836 306.847488917974
837 306.847488917974
838 306.847488917974
839 306.847488917974
840 306.847488917974
841 306.847488917974
842 306.847488917974
843 306.847488917974
844 306.847488917974
845 306.847488917974
846 306.847488917974
847 306.847488917974
848 306.847488917974
849 306.847488917974
850 306.847488917974
851 306.847488917974
852 306.847488917974
853 306.847488917974
854 306.847488917974
855 306.847488917974
856 306.847488917974
857 306.847488917974
858 306.847488917974
859 306.847488917974
860 306.847488917974
861 306.847488917974
862 306.847488917974
863 306.847488917974
864 306.847488917974
865 306.847488917974
866 306.847488917974
867 306.847488917974
868 306.847488917974
869 306.847488917974
870 306.847488917974
871 306.847488917974
872 306.847488917974
873 306.847488917974
874 306.847488917974
875 306.847488917974
876 306.847488917974
877 306.847488917974
878 306.847488917974
879 306.847488917974
880 306.847488917974
881 306.847488917974
882 306.847488917974
883 306.847488917974
884 306.847488917974
885 306.847488917974
886 306.847488917974
887 306.847488917974
888 306.847488917974
889 306.847488917974
890 306.847488917974
891 306.847488917974
892 306.847488917974
893 306.847488917974
894 306.847488917974
895 306.847488917974
896 306.847488917974
897 306.847488917974
898 306.847488917974
899 306.847488917974
900 306.847488917974
901 306.847488917974
902 306.847488917974
903 306.847488917974
904 306.847488917974
905 306.847488917974
906 306.847488917974
907 306.847488917974
908 306.847488917974
909 306.847488917974
910 306.847488917974
911 306.847488917974
912 306.847488917974
913 306.847488917974
914 306.847488917974
915 306.847488917974
916 306.847488917974
917 306.847488917974
918 306.847488917974
919 306.847488917974
920 306.847488917974
921 306.847488917974
922 306.847488917974
923 306.847488917974
924 306.847488917974
925 306.847488917974
926 306.847488917974
927 306.847488917974
928 306.847488917974
929 306.847488917974
930 306.847488917974
931 306.847488917974
932 306.847488917974
933 306.847488917974
934 306.847488917974
935 306.847488917974
936 306.847488917974
937 306.847488917974
938 306.847488917974
939 306.847488917974
940 306.847488917974
941 306.847488917974
942 306.847488917974
943 306.847488917974
944 306.847488917974
945 306.847488917974
946 306.847488917974
947 306.847488917974
948 306.847488917974
949 306.847488917974
950 306.847488917974
951 306.847488917974
952 306.847488917974
953 306.847488917974
954 306.847488917974
955 306.847488917974
956 306.847488917974
957 306.847488917974
958 306.847488917974
959 306.847488917974
960 306.847488917974
961 306.847488917974
962 306.847488917974
963 306.847488917974
964 306.847488917974
965 306.847488917974
966 306.847488917974
967 306.847488917974
968 306.847488917974
969 306.847488917974
970 306.847488917974
971 306.847488917974
972 306.847488917974
973 306.847488917974
974 306.847488917974
975 306.847488917974
976 306.847488917974
977 306.847488917974
978 306.847488917974
979 306.847488917974
980 306.847488917974
981 306.847488917974
982 306.847488917974
983 306.847488917974
984 306.847488917974
985 306.847488917974
986 306.847488917974
987 306.847488917974
988 306.847488917974
989 306.847488917974
990 306.847488917974
991 306.847488917974
992 306.847488917974
993 306.847488917974
994 306.847488917974
995 306.847488917974
996 306.847488917974
997 306.847488917974
998 306.847488917974
999 306.847488917974
1000 306.847488917974
};
\addplot [color0, opacity=0.3]
table {%
0 11.9644744808072
1 11.9644744808072
2 11.9644744808072
3 11.9644744808072
4 11.9644744808072
5 11.9644744808072
6 11.9644744808072
7 11.9644744808072
8 11.9644744808072
9 11.9644744808072
10 11.9644744808072
11 11.9644744808072
12 11.9644744808072
13 11.9644744808072
14 11.9644744808072
15 11.9644744808072
16 11.9644744808072
17 11.9644744808072
18 11.9644744808072
19 66.9134581467099
20 66.9134581467099
21 66.9134581467099
22 66.9134581467099
23 66.9134581467099
24 66.9134581467099
25 66.9134581467099
26 66.9134581467099
27 66.9134581467099
28 66.9134581467099
29 66.9134581467099
30 66.9134581467099
31 66.9134581467099
32 66.9134581467099
33 66.9134581467099
34 66.9134581467099
35 66.9134581467099
36 66.9134581467099
37 66.9134581467099
38 66.9134581467099
39 66.9134581467099
40 66.9134581467099
41 66.9134581467099
42 66.9134581467099
43 66.9134581467099
44 66.9134581467099
45 66.9134581467099
46 66.9134581467099
47 66.9134581467099
48 66.9134581467099
49 66.9134581467099
50 66.9134581467099
51 66.9134581467099
52 66.9134581467099
53 66.9134581467099
54 66.9134581467099
55 66.9134581467099
56 66.9134581467099
57 66.9134581467099
58 66.9134581467099
59 66.9134581467099
60 261.104246127672
61 261.104246127672
62 261.104246127672
63 261.104246127672
64 261.104246127672
65 261.104246127672
66 261.104246127672
67 261.104246127672
68 261.104246127672
69 261.104246127672
70 261.104246127672
71 261.104246127672
72 261.104246127672
73 261.104246127672
74 261.104246127672
75 261.104246127672
76 261.104246127672
77 261.104246127672
78 261.104246127672
79 261.104246127672
80 261.104246127672
81 261.104246127672
82 261.104246127672
83 261.104246127672
84 261.104246127672
85 261.104246127672
86 261.104246127672
87 261.104246127672
88 261.104246127672
89 261.104246127672
90 261.104246127672
91 261.104246127672
92 261.104246127672
93 261.104246127672
94 261.104246127672
95 261.104246127672
96 261.104246127672
97 261.104246127672
98 261.104246127672
99 261.104246127672
100 261.104246127672
101 261.104246127672
102 261.104246127672
103 261.104246127672
104 261.104246127672
105 261.104246127672
106 261.104246127672
107 261.104246127672
108 261.104246127672
109 261.104246127672
110 261.104246127672
111 261.104246127672
112 261.104246127672
113 261.104246127672
114 261.104246127672
115 261.104246127672
116 261.104246127672
117 261.104246127672
118 261.104246127672
119 261.104246127672
120 261.104246127672
121 261.104246127672
122 261.104246127672
123 261.104246127672
124 261.104246127672
125 261.104246127672
126 261.104246127672
127 261.104246127672
128 261.104246127672
129 261.104246127672
130 261.104246127672
131 261.104246127672
132 261.104246127672
133 261.104246127672
134 261.104246127672
135 261.104246127672
136 261.104246127672
137 261.104246127672
138 261.104246127672
139 261.104246127672
140 261.104246127672
141 261.104246127672
142 261.104246127672
143 261.104246127672
144 261.104246127672
145 261.104246127672
146 261.104246127672
147 261.104246127672
148 261.104246127672
149 277.617845909462
150 277.617845909462
151 277.617845909462
152 277.617845909462
153 277.617845909462
154 277.617845909462
155 277.617845909462
156 277.617845909462
157 277.617845909462
158 277.617845909462
159 277.617845909462
160 277.617845909462
161 277.617845909462
162 277.617845909462
163 277.617845909462
164 277.617845909462
165 277.617845909462
166 277.617845909462
167 277.617845909462
168 277.617845909462
169 277.617845909462
170 277.617845909462
171 277.617845909462
172 277.617845909462
173 277.617845909462
174 277.617845909462
175 277.617845909462
176 277.617845909462
177 277.617845909462
178 277.617845909462
179 277.617845909462
180 277.617845909462
181 295.774244836533
182 295.774244836533
183 295.774244836533
184 295.774244836533
185 295.774244836533
186 295.774244836533
187 295.774244836533
188 295.774244836533
189 295.774244836533
190 295.774244836533
191 295.774244836533
192 295.774244836533
193 295.774244836533
194 295.774244836533
195 295.774244836533
196 295.774244836533
197 295.774244836533
198 295.774244836533
199 295.774244836533
200 295.774244836533
201 295.774244836533
202 295.774244836533
203 295.774244836533
204 295.774244836533
205 295.774244836533
206 295.774244836533
207 295.774244836533
208 295.774244836533
209 295.774244836533
210 295.774244836533
211 295.774244836533
212 295.774244836533
213 295.774244836533
214 295.774244836533
215 295.774244836533
216 295.774244836533
217 295.774244836533
218 295.774244836533
219 295.774244836533
220 295.774244836533
221 295.774244836533
222 295.774244836533
223 295.774244836533
224 295.774244836533
225 295.774244836533
226 295.774244836533
227 295.774244836533
228 295.774244836533
229 295.774244836533
230 295.774244836533
231 295.774244836533
232 295.774244836533
233 295.774244836533
234 295.774244836533
235 317.951389061137
236 317.951389061137
237 317.951389061137
238 317.951389061137
239 317.951389061137
240 317.951389061137
241 317.951389061137
242 317.951389061137
243 317.951389061137
244 317.951389061137
245 317.951389061137
246 317.951389061137
247 317.951389061137
248 317.951389061137
249 317.951389061137
250 317.951389061137
251 317.951389061137
252 317.951389061137
253 317.951389061137
254 317.951389061137
255 317.951389061137
256 317.951389061137
257 317.951389061137
258 317.951389061137
259 317.951389061137
260 317.951389061137
261 317.951389061137
262 317.951389061137
263 317.951389061137
264 317.951389061137
265 317.951389061137
266 317.951389061137
267 317.951389061137
268 317.951389061137
269 317.951389061137
270 317.951389061137
271 317.951389061137
272 317.951389061137
273 317.951389061137
274 317.951389061137
275 317.951389061137
276 317.951389061137
277 317.951389061137
278 317.951389061137
279 317.951389061137
280 317.951389061137
281 317.951389061137
282 317.951389061137
283 317.951389061137
284 317.951389061137
285 317.951389061137
286 317.951389061137
287 317.951389061137
288 317.951389061137
289 317.951389061137
290 317.951389061137
291 317.951389061137
292 317.951389061137
293 317.951389061137
294 317.951389061137
295 317.951389061137
296 317.951389061137
297 317.951389061137
298 317.951389061137
299 317.951389061137
300 317.951389061137
301 317.951389061137
302 317.951389061137
303 317.951389061137
304 317.951389061137
305 317.951389061137
306 317.951389061137
307 317.951389061137
308 317.951389061137
309 317.951389061137
310 317.951389061137
311 317.951389061137
312 317.951389061137
313 317.951389061137
314 317.951389061137
315 317.951389061137
316 317.951389061137
317 317.951389061137
318 317.951389061137
319 317.951389061137
320 317.951389061137
321 317.951389061137
322 317.951389061137
323 317.951389061137
324 317.951389061137
325 317.951389061137
326 317.951389061137
327 317.951389061137
328 317.951389061137
329 317.951389061137
330 317.951389061137
331 317.951389061137
332 317.951389061137
333 317.951389061137
334 317.951389061137
335 317.951389061137
336 317.951389061137
337 317.951389061137
338 317.951389061137
339 317.951389061137
340 317.951389061137
341 317.951389061137
342 317.951389061137
343 317.951389061137
344 317.951389061137
345 317.951389061137
346 317.951389061137
347 317.951389061137
348 317.951389061137
349 317.951389061137
350 317.951389061137
351 317.951389061137
352 317.951389061137
353 317.951389061137
354 317.951389061137
355 317.951389061137
356 317.951389061137
357 317.951389061137
358 317.951389061137
359 317.951389061137
360 317.951389061137
361 317.951389061137
362 317.951389061137
363 317.951389061137
364 317.951389061137
365 317.951389061137
366 317.951389061137
367 317.951389061137
368 317.951389061137
369 317.951389061137
370 317.951389061137
371 317.951389061137
372 317.951389061137
373 317.951389061137
374 317.951389061137
375 317.951389061137
376 317.951389061137
377 317.951389061137
378 317.951389061137
379 317.951389061137
380 317.951389061137
381 317.951389061137
382 317.951389061137
383 317.951389061137
384 317.951389061137
385 317.951389061137
386 317.951389061137
387 317.951389061137
388 317.951389061137
389 317.951389061137
390 317.951389061137
391 317.951389061137
392 317.951389061137
393 317.951389061137
394 317.951389061137
395 317.951389061137
396 317.951389061137
397 317.951389061137
398 317.951389061137
399 317.951389061137
400 317.951389061137
401 317.951389061137
402 317.951389061137
403 317.951389061137
404 317.951389061137
405 317.951389061137
406 317.951389061137
407 317.951389061137
408 317.951389061137
409 317.951389061137
410 317.951389061137
411 317.951389061137
412 317.951389061137
413 317.951389061137
414 317.951389061137
415 317.951389061137
416 317.951389061137
417 317.951389061137
418 317.951389061137
419 317.951389061137
420 317.951389061137
421 317.951389061137
422 317.951389061137
423 317.951389061137
424 317.951389061137
425 317.951389061137
426 317.951389061137
427 317.951389061137
428 317.951389061137
429 317.951389061137
430 317.951389061137
431 317.951389061137
432 317.951389061137
433 317.951389061137
434 317.951389061137
435 317.951389061137
436 317.951389061137
437 317.951389061137
438 317.951389061137
439 317.951389061137
440 317.951389061137
441 317.951389061137
442 317.951389061137
443 317.951389061137
444 317.951389061137
445 317.951389061137
446 317.951389061137
447 317.951389061137
448 317.951389061137
449 317.951389061137
450 317.951389061137
451 317.951389061137
452 317.951389061137
453 317.951389061137
454 317.951389061137
455 317.951389061137
456 317.951389061137
457 317.951389061137
458 317.951389061137
459 317.951389061137
460 317.951389061137
461 317.951389061137
462 317.951389061137
463 317.951389061137
464 317.951389061137
465 317.951389061137
466 317.951389061137
467 317.951389061137
468 317.951389061137
469 317.951389061137
470 317.951389061137
471 317.951389061137
472 317.951389061137
473 317.951389061137
474 317.951389061137
475 317.951389061137
476 317.951389061137
477 317.951389061137
478 317.951389061137
479 317.951389061137
480 317.951389061137
481 317.951389061137
482 317.951389061137
483 317.951389061137
484 317.951389061137
485 317.951389061137
486 317.951389061137
487 317.951389061137
488 317.951389061137
489 317.951389061137
490 317.951389061137
491 317.951389061137
492 317.951389061137
493 317.951389061137
494 317.951389061137
495 317.951389061137
496 317.951389061137
497 317.951389061137
498 317.951389061137
499 317.951389061137
500 317.951389061137
501 317.951389061137
502 317.951389061137
503 317.951389061137
504 317.951389061137
505 317.951389061137
506 317.951389061137
507 317.951389061137
508 317.951389061137
509 317.951389061137
510 317.951389061137
511 317.951389061137
512 317.951389061137
513 317.951389061137
514 317.951389061137
515 317.951389061137
516 317.951389061137
517 317.951389061137
518 317.951389061137
519 317.951389061137
520 317.951389061137
521 317.951389061137
522 317.951389061137
523 317.951389061137
524 317.951389061137
525 317.951389061137
526 317.951389061137
527 317.951389061137
528 317.951389061137
529 317.951389061137
530 317.951389061137
531 317.951389061137
532 317.951389061137
533 317.951389061137
534 317.951389061137
535 317.951389061137
536 317.951389061137
537 317.951389061137
538 317.951389061137
539 317.951389061137
540 317.951389061137
541 317.951389061137
542 317.951389061137
543 317.951389061137
544 317.951389061137
545 317.951389061137
546 317.951389061137
547 317.951389061137
548 317.951389061137
549 317.951389061137
550 317.951389061137
551 317.951389061137
552 317.951389061137
553 317.951389061137
554 317.951389061137
555 317.951389061137
556 317.951389061137
557 317.951389061137
558 317.951389061137
559 317.951389061137
560 317.951389061137
561 317.951389061137
562 317.951389061137
563 317.951389061137
564 317.951389061137
565 317.951389061137
566 317.951389061137
567 317.951389061137
568 317.951389061137
569 317.951389061137
570 317.951389061137
571 317.951389061137
572 317.951389061137
573 317.951389061137
574 317.951389061137
575 317.951389061137
576 317.951389061137
577 317.951389061137
578 317.951389061137
579 317.951389061137
580 317.951389061137
581 317.951389061137
582 317.951389061137
583 317.951389061137
584 317.951389061137
585 317.951389061137
586 317.951389061137
587 317.951389061137
588 317.951389061137
589 317.951389061137
590 317.951389061137
591 317.951389061137
592 317.951389061137
593 317.951389061137
594 317.951389061137
595 317.951389061137
596 317.951389061137
597 317.951389061137
598 317.951389061137
599 317.951389061137
600 317.951389061137
601 317.951389061137
602 317.951389061137
603 317.951389061137
604 317.951389061137
605 317.951389061137
606 317.951389061137
607 317.951389061137
608 317.951389061137
609 317.951389061137
610 317.951389061137
611 317.951389061137
612 317.951389061137
613 317.951389061137
614 317.951389061137
615 317.951389061137
616 317.951389061137
617 317.951389061137
618 317.951389061137
619 317.951389061137
620 317.951389061137
621 317.951389061137
622 317.951389061137
623 317.951389061137
624 317.951389061137
625 317.951389061137
626 317.951389061137
627 317.951389061137
628 317.951389061137
629 317.951389061137
630 317.951389061137
631 317.951389061137
632 317.951389061137
633 317.951389061137
634 317.951389061137
635 317.951389061137
636 317.951389061137
637 317.951389061137
638 317.951389061137
639 317.951389061137
640 317.951389061137
641 317.951389061137
642 317.951389061137
643 317.951389061137
644 317.951389061137
645 317.951389061137
646 317.951389061137
647 317.951389061137
648 317.951389061137
649 317.951389061137
650 317.951389061137
651 317.951389061137
652 317.951389061137
653 317.951389061137
654 317.951389061137
655 317.951389061137
656 317.951389061137
657 317.951389061137
658 317.951389061137
659 317.951389061137
660 317.951389061137
661 317.951389061137
662 317.951389061137
663 317.951389061137
664 317.951389061137
665 317.951389061137
666 317.951389061137
667 317.951389061137
668 317.951389061137
669 317.951389061137
670 317.951389061137
671 317.951389061137
672 317.951389061137
673 317.951389061137
674 317.951389061137
675 317.951389061137
676 317.951389061137
677 317.951389061137
678 317.951389061137
679 317.951389061137
680 317.951389061137
681 317.951389061137
682 317.951389061137
683 317.951389061137
684 317.951389061137
685 317.951389061137
686 317.951389061137
687 317.951389061137
688 317.951389061137
689 317.951389061137
690 317.951389061137
691 317.951389061137
692 317.951389061137
693 317.951389061137
694 317.951389061137
695 317.951389061137
696 317.951389061137
697 317.951389061137
698 317.951389061137
699 317.951389061137
700 317.951389061137
701 317.951389061137
702 317.951389061137
703 317.951389061137
704 317.951389061137
705 317.951389061137
706 317.951389061137
707 317.951389061137
708 317.951389061137
709 317.951389061137
710 317.951389061137
711 317.951389061137
712 317.951389061137
713 317.951389061137
714 317.951389061137
715 317.951389061137
716 317.951389061137
717 317.951389061137
718 317.951389061137
719 317.951389061137
720 317.951389061137
721 317.951389061137
722 317.951389061137
723 317.951389061137
724 317.951389061137
725 317.951389061137
726 317.951389061137
727 317.951389061137
728 317.951389061137
729 317.951389061137
730 317.951389061137
731 317.951389061137
732 317.951389061137
733 317.951389061137
734 317.951389061137
735 317.951389061137
736 317.951389061137
737 317.951389061137
738 317.951389061137
739 317.951389061137
740 317.951389061137
741 317.951389061137
742 317.951389061137
743 317.951389061137
744 317.951389061137
745 317.951389061137
746 317.951389061137
747 317.951389061137
748 317.951389061137
749 317.951389061137
750 317.951389061137
751 317.951389061137
752 317.951389061137
753 317.951389061137
754 317.951389061137
755 317.951389061137
756 317.951389061137
757 317.951389061137
758 317.951389061137
759 317.951389061137
760 317.951389061137
761 317.951389061137
762 317.951389061137
763 317.951389061137
764 317.951389061137
765 317.951389061137
766 317.951389061137
767 317.951389061137
768 317.951389061137
769 317.951389061137
770 317.951389061137
771 317.951389061137
772 317.951389061137
773 317.951389061137
774 317.951389061137
775 317.951389061137
776 317.951389061137
777 317.951389061137
778 317.951389061137
779 317.951389061137
780 317.951389061137
781 317.951389061137
782 317.951389061137
783 317.951389061137
784 317.951389061137
785 317.951389061137
786 317.951389061137
787 317.951389061137
788 317.951389061137
789 317.951389061137
790 317.951389061137
791 317.951389061137
792 317.951389061137
793 317.951389061137
794 317.951389061137
795 317.951389061137
796 317.951389061137
797 317.951389061137
798 317.951389061137
799 317.951389061137
800 317.951389061137
801 317.951389061137
802 317.951389061137
803 317.951389061137
804 317.951389061137
805 317.951389061137
806 317.951389061137
807 317.951389061137
808 317.951389061137
809 317.951389061137
810 317.951389061137
811 317.951389061137
812 317.951389061137
813 317.951389061137
814 317.951389061137
815 317.951389061137
816 317.951389061137
817 317.951389061137
818 317.951389061137
819 317.951389061137
820 317.951389061137
821 317.951389061137
822 317.951389061137
823 317.951389061137
824 317.951389061137
825 317.951389061137
826 317.951389061137
827 317.951389061137
828 317.951389061137
829 317.951389061137
830 317.951389061137
831 317.951389061137
832 317.951389061137
833 317.951389061137
834 317.951389061137
835 317.951389061137
836 317.951389061137
837 317.951389061137
838 317.951389061137
839 317.951389061137
840 317.951389061137
841 317.951389061137
842 317.951389061137
843 317.951389061137
844 317.951389061137
845 317.951389061137
846 317.951389061137
847 317.951389061137
848 317.951389061137
849 317.951389061137
850 317.951389061137
851 317.951389061137
852 317.951389061137
853 317.951389061137
854 317.951389061137
855 317.951389061137
856 317.951389061137
857 317.951389061137
858 317.951389061137
859 317.951389061137
860 317.951389061137
861 317.951389061137
862 317.951389061137
863 317.951389061137
864 317.951389061137
865 317.951389061137
866 317.951389061137
867 317.951389061137
868 317.951389061137
869 317.951389061137
870 317.951389061137
871 317.951389061137
872 317.951389061137
873 317.951389061137
874 317.951389061137
875 317.951389061137
876 317.951389061137
877 317.951389061137
878 317.951389061137
879 317.951389061137
880 317.951389061137
881 317.951389061137
882 317.951389061137
883 317.951389061137
884 317.951389061137
885 317.951389061137
886 317.951389061137
887 317.951389061137
888 317.951389061137
889 317.951389061137
890 317.951389061137
891 317.951389061137
892 317.951389061137
893 317.951389061137
894 317.951389061137
895 317.951389061137
896 317.951389061137
897 317.951389061137
898 317.951389061137
899 317.951389061137
900 317.951389061137
901 317.951389061137
902 317.951389061137
903 317.951389061137
904 317.951389061137
905 317.951389061137
906 317.951389061137
907 317.951389061137
908 317.951389061137
909 317.951389061137
910 317.951389061137
911 317.951389061137
912 317.951389061137
913 317.951389061137
914 317.951389061137
915 317.951389061137
916 317.951389061137
917 317.951389061137
918 317.951389061137
919 317.951389061137
920 317.951389061137
921 317.951389061137
922 317.951389061137
923 317.951389061137
924 317.951389061137
925 317.951389061137
926 317.951389061137
927 317.951389061137
928 317.951389061137
929 317.951389061137
930 317.951389061137
931 317.951389061137
932 317.951389061137
933 317.951389061137
934 317.951389061137
935 317.951389061137
936 317.951389061137
937 317.951389061137
938 317.951389061137
939 317.951389061137
940 317.951389061137
941 317.951389061137
942 317.951389061137
943 317.951389061137
944 317.951389061137
945 317.951389061137
946 317.951389061137
947 317.951389061137
948 317.951389061137
949 317.951389061137
950 317.951389061137
951 317.951389061137
952 317.951389061137
953 317.951389061137
954 317.951389061137
955 317.951389061137
956 317.951389061137
957 317.951389061137
958 317.951389061137
959 317.951389061137
960 317.951389061137
961 317.951389061137
962 317.951389061137
963 317.951389061137
964 317.951389061137
965 317.951389061137
966 317.951389061137
967 317.951389061137
968 317.951389061137
969 317.951389061137
970 317.951389061137
971 317.951389061137
972 317.951389061137
973 317.951389061137
974 317.951389061137
975 317.951389061137
976 317.951389061137
977 317.951389061137
978 317.951389061137
979 317.951389061137
980 317.951389061137
981 317.951389061137
982 317.951389061137
983 317.951389061137
984 317.951389061137
985 317.951389061137
986 317.951389061137
987 317.951389061137
988 317.951389061137
989 317.951389061137
990 317.951389061137
991 317.951389061137
992 317.951389061137
993 317.951389061137
994 317.951389061137
995 317.951389061137
996 317.951389061137
997 317.951389061137
998 317.951389061137
999 317.951389061137
1000 317.951389061137
};
\addplot [color0, opacity=0.3]
table {%
0 123.459367675711
1 123.459367675711
2 123.459367675711
3 123.459367675711
4 123.459367675711
5 123.459367675711
6 123.459367675711
7 123.459367675711
8 123.459367675711
9 123.459367675711
10 123.459367675711
11 123.459367675711
12 123.459367675711
13 123.459367675711
14 123.459367675711
15 123.459367675711
16 123.459367675711
17 123.459367675711
18 123.459367675711
19 123.459367675711
20 123.459367675711
21 123.459367675711
22 123.459367675711
23 123.459367675711
24 123.459367675711
25 123.459367675711
26 123.459367675711
27 123.459367675711
28 123.459367675711
29 123.459367675711
30 123.459367675711
31 123.459367675711
32 123.459367675711
33 123.459367675711
34 123.459367675711
35 123.459367675711
36 123.459367675711
37 123.459367675711
38 123.459367675711
39 123.459367675711
40 123.459367675711
41 123.459367675711
42 123.459367675711
43 123.459367675711
44 123.459367675711
45 123.459367675711
46 123.459367675711
47 123.459367675711
48 123.459367675711
49 123.459367675711
50 123.459367675711
51 123.459367675711
52 123.459367675711
53 123.459367675711
54 123.459367675711
55 123.459367675711
56 123.459367675711
57 123.459367675711
58 123.459367675711
59 123.459367675711
60 123.459367675711
61 123.459367675711
62 123.459367675711
63 123.459367675711
64 123.459367675711
65 193.5034610371
66 193.5034610371
67 193.5034610371
68 193.5034610371
69 193.5034610371
70 193.5034610371
71 193.5034610371
72 193.5034610371
73 193.5034610371
74 193.5034610371
75 193.5034610371
76 193.5034610371
77 193.5034610371
78 193.5034610371
79 193.5034610371
80 193.5034610371
81 193.5034610371
82 193.5034610371
83 193.5034610371
84 193.5034610371
85 193.5034610371
86 193.5034610371
87 193.5034610371
88 193.5034610371
89 193.5034610371
90 193.5034610371
91 193.5034610371
92 193.5034610371
93 193.5034610371
94 193.5034610371
95 193.5034610371
96 193.5034610371
97 193.5034610371
98 193.5034610371
99 193.5034610371
100 193.5034610371
101 193.5034610371
102 193.5034610371
103 193.5034610371
104 193.5034610371
105 193.5034610371
106 193.5034610371
107 193.5034610371
108 193.5034610371
109 193.5034610371
110 193.5034610371
111 193.5034610371
112 193.5034610371
113 193.5034610371
114 193.5034610371
115 193.5034610371
116 193.5034610371
117 193.5034610371
118 193.5034610371
119 193.5034610371
120 193.5034610371
121 193.5034610371
122 193.5034610371
123 193.5034610371
124 193.5034610371
125 193.5034610371
126 193.5034610371
127 193.5034610371
128 193.5034610371
129 193.5034610371
130 193.5034610371
131 193.5034610371
132 193.5034610371
133 193.5034610371
134 193.5034610371
135 193.5034610371
136 193.5034610371
137 193.5034610371
138 193.5034610371
139 193.5034610371
140 193.5034610371
141 193.5034610371
142 193.5034610371
143 193.5034610371
144 193.5034610371
145 193.5034610371
146 193.5034610371
147 277.584340703705
148 277.584340703705
149 277.584340703705
150 277.584340703705
151 277.584340703705
152 277.584340703705
153 277.584340703705
154 277.584340703705
155 277.584340703705
156 277.584340703705
157 277.584340703705
158 277.584340703705
159 277.584340703705
160 277.584340703705
161 277.584340703705
162 277.584340703705
163 277.584340703705
164 277.584340703705
165 277.584340703705
166 277.584340703705
167 277.584340703705
168 277.584340703705
169 277.584340703705
170 277.584340703705
171 277.584340703705
172 277.584340703705
173 277.584340703705
174 277.584340703705
175 277.584340703705
176 277.584340703705
177 277.584340703705
178 277.584340703705
179 277.584340703705
180 277.584340703705
181 277.584340703705
182 277.584340703705
183 277.584340703705
184 277.584340703705
185 277.584340703705
186 277.584340703705
187 277.584340703705
188 277.584340703705
189 277.584340703705
190 277.584340703705
191 277.584340703705
192 277.584340703705
193 277.584340703705
194 277.584340703705
195 277.584340703705
196 277.584340703705
197 277.584340703705
198 277.584340703705
199 277.584340703705
200 277.584340703705
201 277.584340703705
202 277.584340703705
203 277.584340703705
204 277.584340703705
205 277.584340703705
206 277.584340703705
207 277.584340703705
208 277.584340703705
209 277.584340703705
210 277.584340703705
211 277.584340703705
212 277.584340703705
213 277.584340703705
214 277.584340703705
215 277.584340703705
216 277.584340703705
217 277.584340703705
218 277.584340703705
219 277.584340703705
220 277.584340703705
221 277.584340703705
222 277.584340703705
223 277.584340703705
224 277.584340703705
225 277.584340703705
226 277.584340703705
227 277.584340703705
228 277.584340703705
229 277.584340703705
230 277.584340703705
231 277.584340703705
232 277.584340703705
233 277.584340703705
234 277.584340703705
235 277.584340703705
236 277.584340703705
237 277.584340703705
238 277.584340703705
239 277.584340703705
240 277.584340703705
241 277.584340703705
242 277.584340703705
243 277.584340703705
244 277.584340703705
245 277.584340703705
246 277.584340703705
247 277.584340703705
248 277.584340703705
249 277.584340703705
250 277.584340703705
251 277.584340703705
252 277.584340703705
253 277.584340703705
254 277.584340703705
255 277.584340703705
256 277.584340703705
257 277.584340703705
258 277.584340703705
259 277.584340703705
260 277.584340703705
261 277.584340703705
262 277.584340703705
263 277.584340703705
264 277.584340703705
265 277.584340703705
266 277.584340703705
267 277.584340703705
268 277.584340703705
269 277.584340703705
270 277.584340703705
271 277.584340703705
272 277.584340703705
273 277.584340703705
274 277.584340703705
275 277.584340703705
276 277.584340703705
277 277.584340703705
278 277.584340703705
279 277.584340703705
280 277.584340703705
281 277.584340703705
282 277.584340703705
283 277.584340703705
284 277.584340703705
285 277.584340703705
286 277.584340703705
287 277.584340703705
288 277.584340703705
289 277.584340703705
290 277.584340703705
291 277.584340703705
292 277.584340703705
293 277.584340703705
294 277.584340703705
295 277.584340703705
296 277.584340703705
297 277.584340703705
298 277.584340703705
299 277.584340703705
300 277.584340703705
301 277.584340703705
302 277.584340703705
303 277.584340703705
304 277.584340703705
305 277.584340703705
306 277.584340703705
307 277.584340703705
308 277.584340703705
309 277.584340703705
310 277.584340703705
311 277.584340703705
312 277.584340703705
313 277.584340703705
314 277.584340703705
315 277.584340703705
316 277.584340703705
317 277.584340703705
318 277.584340703705
319 277.584340703705
320 277.584340703705
321 277.584340703705
322 277.584340703705
323 277.584340703705
324 277.584340703705
325 277.584340703705
326 277.584340703705
327 277.584340703705
328 277.584340703705
329 277.584340703705
330 277.584340703705
331 277.584340703705
332 277.584340703705
333 277.584340703705
334 277.584340703705
335 277.584340703705
336 277.584340703705
337 277.584340703705
338 277.584340703705
339 277.584340703705
340 277.584340703705
341 277.584340703705
342 277.584340703705
343 277.584340703705
344 277.584340703705
345 277.584340703705
346 277.584340703705
347 277.584340703705
348 277.584340703705
349 277.584340703705
350 277.584340703705
351 277.584340703705
352 277.584340703705
353 277.584340703705
354 277.584340703705
355 277.584340703705
356 277.584340703705
357 277.584340703705
358 277.584340703705
359 277.584340703705
360 277.584340703705
361 277.584340703705
362 277.584340703705
363 277.584340703705
364 277.584340703705
365 277.584340703705
366 277.584340703705
367 277.584340703705
368 277.584340703705
369 277.584340703705
370 277.584340703705
371 277.584340703705
372 277.584340703705
373 277.584340703705
374 277.584340703705
375 277.584340703705
376 277.584340703705
377 277.584340703705
378 277.584340703705
379 277.584340703705
380 277.584340703705
381 277.584340703705
382 277.584340703705
383 277.584340703705
384 277.584340703705
385 277.584340703705
386 277.584340703705
387 277.584340703705
388 277.584340703705
389 277.584340703705
390 277.584340703705
391 277.584340703705
392 277.584340703705
393 277.584340703705
394 277.584340703705
395 277.584340703705
396 277.584340703705
397 277.584340703705
398 277.584340703705
399 277.584340703705
400 277.584340703705
401 277.584340703705
402 277.584340703705
403 277.584340703705
404 277.584340703705
405 277.584340703705
406 277.584340703705
407 277.584340703705
408 277.584340703705
409 277.584340703705
410 277.584340703705
411 277.584340703705
412 277.584340703705
413 277.584340703705
414 277.584340703705
415 277.584340703705
416 277.584340703705
417 277.584340703705
418 277.584340703705
419 277.584340703705
420 277.584340703705
421 277.584340703705
422 277.584340703705
423 277.584340703705
424 277.584340703705
425 277.584340703705
426 277.584340703705
427 277.584340703705
428 277.584340703705
429 277.584340703705
430 277.584340703705
431 277.584340703705
432 277.584340703705
433 277.584340703705
434 277.584340703705
435 277.584340703705
436 277.584340703705
437 277.584340703705
438 277.584340703705
439 277.584340703705
440 277.584340703705
441 277.584340703705
442 277.584340703705
443 277.584340703705
444 277.584340703705
445 277.584340703705
446 277.584340703705
447 277.584340703705
448 277.584340703705
449 277.584340703705
450 277.584340703705
451 277.584340703705
452 277.584340703705
453 277.584340703705
454 277.584340703705
455 277.584340703705
456 277.584340703705
457 277.584340703705
458 277.584340703705
459 277.584340703705
460 277.584340703705
461 277.584340703705
462 277.584340703705
463 277.584340703705
464 277.584340703705
465 277.584340703705
466 277.584340703705
467 277.584340703705
468 277.584340703705
469 277.584340703705
470 277.584340703705
471 277.584340703705
472 277.584340703705
473 277.584340703705
474 277.584340703705
475 277.584340703705
476 277.584340703705
477 277.584340703705
478 277.584340703705
479 277.584340703705
480 277.584340703705
481 277.584340703705
482 277.584340703705
483 277.584340703705
484 277.584340703705
485 277.584340703705
486 277.584340703705
487 277.584340703705
488 277.584340703705
489 277.584340703705
490 277.584340703705
491 277.584340703705
492 277.584340703705
493 277.584340703705
494 277.584340703705
495 277.584340703705
496 277.584340703705
497 277.584340703705
498 277.584340703705
499 277.584340703705
500 277.584340703705
501 277.584340703705
502 277.584340703705
503 277.584340703705
504 277.584340703705
505 277.584340703705
506 277.584340703705
507 277.584340703705
508 277.584340703705
509 277.584340703705
510 277.584340703705
511 277.584340703705
512 277.584340703705
513 277.584340703705
514 277.584340703705
515 277.584340703705
516 277.584340703705
517 277.584340703705
518 277.584340703705
519 277.584340703705
520 277.584340703705
521 277.584340703705
522 277.584340703705
523 277.584340703705
524 277.584340703705
525 277.584340703705
526 277.584340703705
527 277.584340703705
528 277.584340703705
529 277.584340703705
530 277.584340703705
531 277.584340703705
532 277.584340703705
533 277.584340703705
534 277.584340703705
535 277.584340703705
536 277.584340703705
537 277.584340703705
538 277.584340703705
539 277.584340703705
540 277.584340703705
541 277.584340703705
542 277.584340703705
543 277.584340703705
544 277.584340703705
545 277.584340703705
546 277.584340703705
547 277.584340703705
548 277.584340703705
549 277.584340703705
550 277.584340703705
551 277.584340703705
552 277.584340703705
553 277.584340703705
554 277.584340703705
555 277.584340703705
556 277.584340703705
557 277.584340703705
558 277.584340703705
559 277.584340703705
560 277.584340703705
561 277.584340703705
562 277.584340703705
563 277.584340703705
564 277.584340703705
565 277.584340703705
566 277.584340703705
567 277.584340703705
568 277.584340703705
569 277.584340703705
570 277.584340703705
571 277.584340703705
572 277.584340703705
573 277.584340703705
574 277.584340703705
575 277.584340703705
576 277.584340703705
577 277.584340703705
578 277.584340703705
579 277.584340703705
580 277.584340703705
581 277.584340703705
582 277.584340703705
583 277.584340703705
584 277.584340703705
585 277.584340703705
586 277.584340703705
587 277.584340703705
588 277.584340703705
589 277.584340703705
590 277.584340703705
591 277.584340703705
592 277.584340703705
593 277.584340703705
594 277.584340703705
595 277.584340703705
596 277.584340703705
597 277.584340703705
598 277.584340703705
599 277.584340703705
600 277.584340703705
601 277.584340703705
602 277.584340703705
603 277.584340703705
604 277.584340703705
605 277.584340703705
606 277.584340703705
607 277.584340703705
608 277.584340703705
609 277.584340703705
610 277.584340703705
611 277.584340703705
612 277.584340703705
613 277.584340703705
614 277.584340703705
615 277.584340703705
616 277.584340703705
617 277.584340703705
618 277.584340703705
619 277.584340703705
620 277.584340703705
621 277.584340703705
622 277.584340703705
623 277.584340703705
624 277.584340703705
625 277.584340703705
626 277.584340703705
627 277.584340703705
628 277.584340703705
629 277.584340703705
630 277.584340703705
631 277.584340703705
632 277.584340703705
633 277.584340703705
634 277.584340703705
635 277.584340703705
636 277.584340703705
637 277.584340703705
638 277.584340703705
639 277.584340703705
640 277.584340703705
641 277.584340703705
642 277.584340703705
643 277.584340703705
644 277.584340703705
645 277.584340703705
646 277.584340703705
647 277.584340703705
648 277.584340703705
649 277.584340703705
650 277.584340703705
651 277.584340703705
652 277.584340703705
653 277.584340703705
654 277.584340703705
655 277.584340703705
656 277.584340703705
657 277.584340703705
658 277.584340703705
659 277.584340703705
660 277.584340703705
661 277.584340703705
662 277.584340703705
663 277.584340703705
664 277.584340703705
665 277.584340703705
666 277.584340703705
667 277.584340703705
668 277.584340703705
669 277.584340703705
670 277.584340703705
671 277.584340703705
672 277.584340703705
673 277.584340703705
674 277.584340703705
675 277.584340703705
676 277.584340703705
677 277.584340703705
678 277.584340703705
679 277.584340703705
680 277.584340703705
681 277.584340703705
682 277.584340703705
683 277.584340703705
684 277.584340703705
685 277.584340703705
686 277.584340703705
687 277.584340703705
688 277.584340703705
689 277.584340703705
690 277.584340703705
691 277.584340703705
692 277.584340703705
693 277.584340703705
694 277.584340703705
695 277.584340703705
696 277.584340703705
697 277.584340703705
698 277.584340703705
699 277.584340703705
700 277.584340703705
701 277.584340703705
702 277.584340703705
703 277.584340703705
704 277.584340703705
705 277.584340703705
706 277.584340703705
707 277.584340703705
708 277.584340703705
709 277.584340703705
710 277.584340703705
711 277.584340703705
712 277.584340703705
713 277.584340703705
714 277.584340703705
715 277.584340703705
716 277.584340703705
717 277.584340703705
718 277.584340703705
719 277.584340703705
720 277.584340703705
721 277.584340703705
722 277.584340703705
723 277.584340703705
724 277.584340703705
725 277.584340703705
726 277.584340703705
727 277.584340703705
728 277.584340703705
729 277.584340703705
730 277.584340703705
731 277.584340703705
732 277.584340703705
733 277.584340703705
734 277.584340703705
735 277.584340703705
736 277.584340703705
737 277.584340703705
738 277.584340703705
739 277.584340703705
740 277.584340703705
741 277.584340703705
742 277.584340703705
743 277.584340703705
744 277.584340703705
745 277.584340703705
746 277.584340703705
747 277.584340703705
748 277.584340703705
749 277.584340703705
750 277.584340703705
751 277.584340703705
752 277.584340703705
753 277.584340703705
754 277.584340703705
755 277.584340703705
756 277.584340703705
757 277.584340703705
758 277.584340703705
759 277.584340703705
760 277.584340703705
761 277.584340703705
762 277.584340703705
763 277.584340703705
764 277.584340703705
765 277.584340703705
766 277.584340703705
767 277.584340703705
768 277.584340703705
769 277.584340703705
770 277.584340703705
771 277.584340703705
772 277.584340703705
773 277.584340703705
774 277.584340703705
775 277.584340703705
776 277.584340703705
777 277.584340703705
778 277.584340703705
779 277.584340703705
780 277.584340703705
781 277.584340703705
782 277.584340703705
783 277.584340703705
784 277.584340703705
785 277.584340703705
786 277.584340703705
787 277.584340703705
788 277.584340703705
789 277.584340703705
790 277.584340703705
791 277.584340703705
792 277.584340703705
793 277.584340703705
794 277.584340703705
795 277.584340703705
796 277.584340703705
797 277.584340703705
798 277.584340703705
799 277.584340703705
800 277.584340703705
801 277.584340703705
802 277.584340703705
803 277.584340703705
804 277.584340703705
805 277.584340703705
806 277.584340703705
807 277.584340703705
808 277.584340703705
809 277.584340703705
810 277.584340703705
811 277.584340703705
812 277.584340703705
813 277.584340703705
814 277.584340703705
815 277.584340703705
816 277.584340703705
817 277.584340703705
818 277.584340703705
819 277.584340703705
820 277.584340703705
821 277.584340703705
822 277.584340703705
823 277.584340703705
824 277.584340703705
825 277.584340703705
826 277.584340703705
827 277.584340703705
828 277.584340703705
829 277.584340703705
830 277.584340703705
831 277.584340703705
832 277.584340703705
833 277.584340703705
834 277.584340703705
835 277.584340703705
836 277.584340703705
837 277.584340703705
838 277.584340703705
839 277.584340703705
840 278.919944900585
841 278.919944900585
842 278.919944900585
843 278.919944900585
844 278.919944900585
845 278.919944900585
846 278.919944900585
847 278.919944900585
848 278.919944900585
849 278.919944900585
850 278.919944900585
851 278.919944900585
852 278.919944900585
853 278.919944900585
854 278.919944900585
855 278.919944900585
856 278.919944900585
857 278.919944900585
858 278.919944900585
859 278.919944900585
860 278.919944900585
861 278.919944900585
862 278.919944900585
863 278.919944900585
864 278.919944900585
865 278.919944900585
866 278.919944900585
867 278.919944900585
868 278.919944900585
869 278.919944900585
870 278.919944900585
871 278.919944900585
872 278.919944900585
873 278.919944900585
874 278.919944900585
875 278.919944900585
876 278.919944900585
877 278.919944900585
878 278.919944900585
879 278.919944900585
880 278.919944900585
881 278.919944900585
882 278.919944900585
883 278.919944900585
884 278.919944900585
885 278.919944900585
886 278.919944900585
887 278.919944900585
888 278.919944900585
889 278.919944900585
890 278.919944900585
891 278.919944900585
892 278.919944900585
893 278.919944900585
894 278.919944900585
895 278.919944900585
896 278.919944900585
897 278.919944900585
898 278.919944900585
899 278.919944900585
900 278.919944900585
901 278.919944900585
902 278.919944900585
903 278.919944900585
904 278.919944900585
905 278.919944900585
906 278.919944900585
907 278.919944900585
908 278.919944900585
909 278.919944900585
910 278.919944900585
911 278.919944900585
912 278.919944900585
913 278.919944900585
914 278.919944900585
915 278.919944900585
916 278.919944900585
917 278.919944900585
918 278.919944900585
919 278.919944900585
920 278.919944900585
921 278.919944900585
922 278.919944900585
923 278.919944900585
924 278.919944900585
925 278.919944900585
926 278.919944900585
927 278.919944900585
928 278.919944900585
929 278.919944900585
930 278.919944900585
931 278.919944900585
932 278.919944900585
933 278.919944900585
934 278.919944900585
935 278.919944900585
936 278.919944900585
937 278.919944900585
938 278.919944900585
939 278.919944900585
940 278.919944900585
941 278.919944900585
942 278.919944900585
943 278.919944900585
944 278.919944900585
945 278.919944900585
946 278.919944900585
947 278.919944900585
948 278.919944900585
949 278.919944900585
950 278.919944900585
951 278.919944900585
952 278.919944900585
953 278.919944900585
954 278.919944900585
955 278.919944900585
956 278.919944900585
957 278.919944900585
958 278.919944900585
959 278.919944900585
960 278.919944900585
961 278.919944900585
962 278.919944900585
963 278.919944900585
964 278.919944900585
965 278.919944900585
966 278.919944900585
967 278.919944900585
968 278.919944900585
969 278.919944900585
970 278.919944900585
971 278.919944900585
972 278.919944900585
973 278.919944900585
974 278.919944900585
975 278.919944900585
976 278.919944900585
977 278.919944900585
978 278.919944900585
979 278.919944900585
980 278.919944900585
981 278.919944900585
982 278.919944900585
983 278.919944900585
984 294.322935365481
985 294.322935365481
986 294.322935365481
987 294.322935365481
988 294.322935365481
989 294.322935365481
990 294.322935365481
991 294.322935365481
992 294.322935365481
993 294.322935365481
994 294.322935365481
995 294.322935365481
996 294.322935365481
997 294.322935365481
998 294.322935365481
999 294.322935365481
1000 294.322935365481
};
\addplot [color0, opacity=0.3]
table {%
0 -16.8258462775288
1 -16.8258462775288
2 -16.8258462775288
3 -16.8258462775288
4 -16.8258462775288
5 -16.8258462775288
6 -16.8258462775288
7 -16.8258462775288
8 -16.8258462775288
9 -16.8258462775288
10 -16.8258462775288
11 -16.8258462775288
12 -16.8258462775288
13 -16.8258462775288
14 -16.8258462775288
15 -16.8258462775288
16 -16.8258462775288
17 -16.8258462775288
18 -16.8258462775288
19 -16.8258462775288
20 -16.8258462775288
21 -16.8258462775288
22 -16.8258462775288
23 -16.8258462775288
24 6.47680902927152
25 6.47680902927152
26 6.47680902927152
27 6.47680902927152
28 6.47680902927152
29 6.47680902927152
30 6.47680902927152
31 6.47680902927152
32 6.47680902927152
33 6.47680902927152
34 6.47680902927152
35 6.47680902927152
36 6.47680902927152
37 6.47680902927152
38 6.47680902927152
39 6.47680902927152
40 6.47680902927152
41 6.47680902927152
42 6.47680902927152
43 6.47680902927152
44 6.47680902927152
45 6.47680902927152
46 6.47680902927152
47 6.47680902927152
48 6.47680902927152
49 6.47680902927152
50 6.47680902927152
51 6.47680902927152
52 6.47680902927152
53 6.47680902927152
54 6.47680902927152
55 6.47680902927152
56 6.47680902927152
57 6.47680902927152
58 6.47680902927152
59 6.47680902927152
60 6.47680902927152
61 6.47680902927152
62 6.47680902927152
63 6.47680902927152
64 6.47680902927152
65 6.47680902927152
66 6.47680902927152
67 6.47680902927152
68 6.47680902927152
69 6.47680902927152
70 6.47680902927152
71 6.47680902927152
72 6.47680902927152
73 6.47680902927152
74 6.47680902927152
75 6.47680902927152
76 6.47680902927152
77 6.47680902927152
78 6.47680902927152
79 6.47680902927152
80 6.47680902927152
81 6.47680902927152
82 6.47680902927152
83 6.47680902927152
84 6.47680902927152
85 6.47680902927152
86 6.47680902927152
87 6.47680902927152
88 6.47680902927152
89 6.47680902927152
90 6.47680902927152
91 6.47680902927152
92 6.47680902927152
93 6.47680902927152
94 6.47680902927152
95 6.47680902927152
96 6.47680902927152
97 6.47680902927152
98 6.47680902927152
99 6.47680902927152
100 6.47680902927152
101 6.47680902927152
102 6.47680902927152
103 6.47680902927152
104 29.5807643807949
105 29.5807643807949
106 29.5807643807949
107 29.5807643807949
108 29.5807643807949
109 29.5807643807949
110 29.5807643807949
111 29.5807643807949
112 29.5807643807949
113 29.5807643807949
114 29.5807643807949
115 29.5807643807949
116 29.5807643807949
117 29.5807643807949
118 29.5807643807949
119 29.5807643807949
120 29.5807643807949
121 29.5807643807949
122 29.5807643807949
123 29.5807643807949
124 29.5807643807949
125 29.5807643807949
126 29.5807643807949
127 29.5807643807949
128 29.5807643807949
129 29.5807643807949
130 29.5807643807949
131 29.5807643807949
132 29.5807643807949
133 29.5807643807949
134 29.5807643807949
135 29.5807643807949
136 29.5807643807949
137 29.5807643807949
138 29.5807643807949
139 29.5807643807949
140 29.5807643807949
141 29.5807643807949
142 29.5807643807949
143 29.5807643807949
144 29.5807643807949
145 29.5807643807949
146 29.5807643807949
147 29.5807643807949
148 29.5807643807949
149 29.5807643807949
150 29.5807643807949
151 29.5807643807949
152 29.5807643807949
153 29.5807643807949
154 29.5807643807949
155 29.5807643807949
156 29.5807643807949
157 29.5807643807949
158 29.5807643807949
159 29.5807643807949
160 29.5807643807949
161 29.5807643807949
162 29.5807643807949
163 29.5807643807949
164 29.5807643807949
165 29.5807643807949
166 29.5807643807949
167 29.5807643807949
168 29.5807643807949
169 29.5807643807949
170 29.5807643807949
171 29.5807643807949
172 29.5807643807949
173 29.5807643807949
174 29.5807643807949
175 29.5807643807949
176 29.5807643807949
177 29.5807643807949
178 29.5807643807949
179 29.5807643807949
180 29.5807643807949
181 29.5807643807949
182 29.5807643807949
183 29.5807643807949
184 29.5807643807949
185 37.5124631108764
186 37.5124631108764
187 37.5124631108764
188 37.5124631108764
189 37.5124631108764
190 37.5124631108764
191 37.5124631108764
192 37.5124631108764
193 37.5124631108764
194 37.5124631108764
195 37.5124631108764
196 37.5124631108764
197 37.5124631108764
198 37.5124631108764
199 37.5124631108764
200 37.5124631108764
201 37.5124631108764
202 37.5124631108764
203 37.5124631108764
204 37.5124631108764
205 37.5124631108764
206 37.5124631108764
207 37.5124631108764
208 37.5124631108764
209 37.5124631108764
210 37.5124631108764
211 37.5124631108764
212 37.5124631108764
213 37.5124631108764
214 37.5124631108764
215 37.5124631108764
216 37.5124631108764
217 37.5124631108764
218 37.5124631108764
219 37.5124631108764
220 37.5124631108764
221 37.5124631108764
222 37.5124631108764
223 37.5124631108764
224 37.5124631108764
225 37.5124631108764
226 37.5124631108764
227 37.5124631108764
228 37.5124631108764
229 37.5124631108764
230 37.5124631108764
231 37.5124631108764
232 37.5124631108764
233 37.5124631108764
234 37.5124631108764
235 37.5124631108764
236 37.5124631108764
237 37.5124631108764
238 37.5124631108764
239 37.5124631108764
240 37.5124631108764
241 37.5124631108764
242 37.5124631108764
243 37.5124631108764
244 37.5124631108764
245 37.5124631108764
246 37.5124631108764
247 37.5124631108764
248 37.5124631108764
249 37.5124631108764
250 37.5124631108764
251 37.5124631108764
252 37.5124631108764
253 37.5124631108764
254 37.5124631108764
255 197.21493504289
256 197.21493504289
257 197.21493504289
258 197.21493504289
259 197.21493504289
260 197.21493504289
261 259.418316862947
262 259.418316862947
263 259.418316862947
264 259.418316862947
265 259.418316862947
266 259.418316862947
267 259.418316862947
268 259.418316862947
269 259.418316862947
270 259.418316862947
271 259.418316862947
272 259.418316862947
273 259.418316862947
274 259.418316862947
275 259.418316862947
276 259.418316862947
277 259.418316862947
278 259.418316862947
279 259.418316862947
280 259.418316862947
281 259.418316862947
282 259.418316862947
283 259.418316862947
284 259.418316862947
285 259.418316862947
286 259.418316862947
287 259.418316862947
288 259.418316862947
289 259.418316862947
290 259.418316862947
291 259.418316862947
292 259.418316862947
293 259.418316862947
294 259.418316862947
295 259.418316862947
296 272.847558127556
297 272.847558127556
298 272.847558127556
299 272.847558127556
300 272.847558127556
301 272.847558127556
302 272.847558127556
303 272.847558127556
304 272.847558127556
305 272.847558127556
306 272.847558127556
307 272.847558127556
308 272.847558127556
309 272.847558127556
310 272.847558127556
311 272.847558127556
312 272.847558127556
313 272.847558127556
314 272.847558127556
315 272.847558127556
316 272.847558127556
317 272.847558127556
318 272.847558127556
319 272.847558127556
320 272.847558127556
321 272.847558127556
322 272.847558127556
323 272.847558127556
324 272.847558127556
325 272.847558127556
326 272.847558127556
327 272.847558127556
328 272.847558127556
329 272.847558127556
330 272.847558127556
331 272.847558127556
332 272.847558127556
333 272.847558127556
334 272.847558127556
335 272.847558127556
336 272.847558127556
337 272.847558127556
338 272.847558127556
339 272.847558127556
340 272.847558127556
341 272.847558127556
342 272.847558127556
343 272.847558127556
344 272.847558127556
345 272.847558127556
346 272.847558127556
347 272.847558127556
348 272.847558127556
349 272.847558127556
350 272.847558127556
351 272.847558127556
352 272.847558127556
353 272.847558127556
354 272.847558127556
355 272.847558127556
356 272.847558127556
357 272.847558127556
358 272.847558127556
359 272.847558127556
360 272.847558127556
361 272.847558127556
362 272.847558127556
363 272.847558127556
364 272.847558127556
365 272.847558127556
366 272.847558127556
367 272.847558127556
368 272.847558127556
369 272.847558127556
370 272.847558127556
371 272.847558127556
372 272.847558127556
373 272.847558127556
374 272.847558127556
375 272.847558127556
376 272.847558127556
377 272.847558127556
378 272.847558127556
379 272.847558127556
380 272.847558127556
381 272.847558127556
382 272.847558127556
383 272.847558127556
384 272.847558127556
385 272.847558127556
386 272.847558127556
387 272.847558127556
388 272.847558127556
389 272.847558127556
390 272.847558127556
391 272.847558127556
392 272.847558127556
393 272.847558127556
394 272.847558127556
395 272.847558127556
396 272.847558127556
397 272.847558127556
398 272.847558127556
399 272.847558127556
400 272.847558127556
401 272.847558127556
402 272.847558127556
403 272.847558127556
404 272.847558127556
405 272.847558127556
406 272.847558127556
407 272.847558127556
408 272.847558127556
409 272.847558127556
410 272.847558127556
411 272.847558127556
412 272.847558127556
413 272.847558127556
414 272.847558127556
415 272.847558127556
416 272.847558127556
417 272.847558127556
418 272.847558127556
419 272.847558127556
420 272.847558127556
421 272.847558127556
422 272.847558127556
423 272.847558127556
424 272.847558127556
425 272.847558127556
426 272.847558127556
427 272.847558127556
428 272.847558127556
429 272.847558127556
430 272.847558127556
431 272.847558127556
432 272.847558127556
433 272.847558127556
434 272.847558127556
435 272.847558127556
436 272.847558127556
437 272.847558127556
438 272.847558127556
439 272.847558127556
440 272.847558127556
441 272.847558127556
442 272.847558127556
443 272.847558127556
444 272.847558127556
445 272.847558127556
446 272.847558127556
447 272.847558127556
448 272.847558127556
449 272.847558127556
450 272.847558127556
451 272.847558127556
452 272.847558127556
453 272.847558127556
454 272.847558127556
455 272.847558127556
456 272.847558127556
457 272.847558127556
458 272.847558127556
459 272.847558127556
460 272.847558127556
461 272.847558127556
462 272.847558127556
463 272.847558127556
464 272.847558127556
465 272.847558127556
466 272.847558127556
467 272.847558127556
468 272.847558127556
469 272.847558127556
470 272.847558127556
471 272.847558127556
472 272.847558127556
473 272.847558127556
474 272.847558127556
475 272.847558127556
476 272.847558127556
477 272.847558127556
478 272.847558127556
479 272.847558127556
480 272.847558127556
481 272.847558127556
482 272.847558127556
483 272.847558127556
484 272.847558127556
485 272.847558127556
486 272.847558127556
487 272.847558127556
488 272.847558127556
489 302.44465469801
490 302.44465469801
491 302.44465469801
492 302.44465469801
493 302.44465469801
494 302.44465469801
495 302.44465469801
496 302.44465469801
497 302.44465469801
498 302.44465469801
499 302.44465469801
500 302.44465469801
501 302.44465469801
502 302.44465469801
503 302.44465469801
504 302.44465469801
505 302.44465469801
506 302.44465469801
507 302.44465469801
508 302.44465469801
509 302.44465469801
510 302.44465469801
511 302.44465469801
512 302.44465469801
513 302.44465469801
514 302.44465469801
515 302.44465469801
516 302.44465469801
517 302.44465469801
518 302.44465469801
519 302.44465469801
520 302.44465469801
521 302.44465469801
522 318.164108387911
523 318.164108387911
524 318.164108387911
525 318.164108387911
526 318.164108387911
527 318.164108387911
528 318.164108387911
529 318.164108387911
530 318.164108387911
531 318.164108387911
532 318.164108387911
533 318.164108387911
534 318.164108387911
535 318.164108387911
536 318.164108387911
537 318.164108387911
538 318.164108387911
539 318.164108387911
540 318.164108387911
541 318.164108387911
542 318.164108387911
543 318.164108387911
544 318.164108387911
545 318.164108387911
546 318.164108387911
547 318.164108387911
548 318.164108387911
549 318.164108387911
550 318.164108387911
551 318.164108387911
552 318.164108387911
553 318.164108387911
554 318.164108387911
555 318.164108387911
556 318.164108387911
557 318.164108387911
558 318.164108387911
559 318.164108387911
560 318.164108387911
561 318.164108387911
562 318.164108387911
563 318.164108387911
564 318.164108387911
565 318.164108387911
566 318.164108387911
567 318.164108387911
568 318.164108387911
569 318.164108387911
570 318.164108387911
571 318.164108387911
572 318.164108387911
573 318.164108387911
574 318.164108387911
575 318.164108387911
576 318.164108387911
577 318.164108387911
578 318.164108387911
579 318.164108387911
580 318.164108387911
581 318.164108387911
582 318.164108387911
583 318.164108387911
584 318.164108387911
585 318.164108387911
586 318.164108387911
587 318.164108387911
588 318.164108387911
589 318.164108387911
590 318.164108387911
591 318.164108387911
592 318.164108387911
593 318.164108387911
594 318.164108387911
595 318.164108387911
596 318.164108387911
597 318.164108387911
598 318.164108387911
599 318.164108387911
600 318.164108387911
601 318.164108387911
602 318.164108387911
603 318.164108387911
604 318.164108387911
605 318.164108387911
606 318.164108387911
607 318.164108387911
608 318.164108387911
609 318.164108387911
610 318.164108387911
611 318.164108387911
612 318.164108387911
613 318.164108387911
614 318.164108387911
615 318.164108387911
616 318.164108387911
617 318.164108387911
618 318.164108387911
619 318.164108387911
620 318.164108387911
621 318.164108387911
622 318.164108387911
623 318.164108387911
624 318.164108387911
625 318.164108387911
626 318.164108387911
627 318.164108387911
628 318.164108387911
629 318.164108387911
630 318.164108387911
631 318.164108387911
632 318.164108387911
633 318.164108387911
634 318.164108387911
635 318.164108387911
636 318.164108387911
637 318.164108387911
638 318.164108387911
639 318.164108387911
640 318.164108387911
641 318.164108387911
642 318.164108387911
643 318.164108387911
644 318.164108387911
645 318.164108387911
646 318.164108387911
647 318.164108387911
648 318.164108387911
649 318.164108387911
650 318.164108387911
651 318.164108387911
652 318.164108387911
653 318.164108387911
654 318.164108387911
655 318.164108387911
656 318.164108387911
657 318.164108387911
658 318.164108387911
659 318.164108387911
660 318.164108387911
661 318.164108387911
662 318.164108387911
663 318.164108387911
664 318.164108387911
665 318.164108387911
666 318.164108387911
667 318.164108387911
668 318.164108387911
669 318.164108387911
670 318.164108387911
671 318.164108387911
672 318.164108387911
673 318.164108387911
674 318.164108387911
675 318.164108387911
676 318.164108387911
677 318.164108387911
678 318.164108387911
679 318.164108387911
680 318.164108387911
681 318.164108387911
682 318.164108387911
683 318.164108387911
684 318.164108387911
685 318.164108387911
686 318.164108387911
687 318.164108387911
688 318.164108387911
689 318.164108387911
690 318.164108387911
691 318.164108387911
692 318.164108387911
693 318.164108387911
694 318.164108387911
695 318.164108387911
696 318.164108387911
697 318.164108387911
698 318.164108387911
699 318.164108387911
700 318.164108387911
701 318.164108387911
702 318.164108387911
703 318.164108387911
704 318.164108387911
705 318.164108387911
706 318.164108387911
707 318.164108387911
708 318.164108387911
709 318.164108387911
710 318.164108387911
711 318.164108387911
712 318.164108387911
713 318.164108387911
714 318.164108387911
715 318.164108387911
716 318.164108387911
717 318.164108387911
718 318.164108387911
719 318.164108387911
720 318.164108387911
721 318.164108387911
722 318.164108387911
723 318.164108387911
724 318.164108387911
725 318.164108387911
726 318.164108387911
727 318.164108387911
728 318.164108387911
729 318.164108387911
730 318.164108387911
731 318.164108387911
732 318.164108387911
733 318.164108387911
734 318.164108387911
735 318.164108387911
736 318.164108387911
737 318.164108387911
738 318.164108387911
739 318.164108387911
740 318.164108387911
741 318.164108387911
742 318.164108387911
743 318.164108387911
744 318.164108387911
745 318.164108387911
746 318.164108387911
747 318.164108387911
748 318.164108387911
749 318.164108387911
750 318.164108387911
751 318.164108387911
752 318.164108387911
753 318.164108387911
754 318.164108387911
755 318.164108387911
756 318.164108387911
757 318.164108387911
758 318.164108387911
759 318.164108387911
760 318.164108387911
761 318.164108387911
762 318.164108387911
763 318.164108387911
764 318.164108387911
765 318.164108387911
766 318.164108387911
767 318.164108387911
768 318.164108387911
769 318.164108387911
770 318.164108387911
771 318.164108387911
772 318.164108387911
773 318.164108387911
774 318.164108387911
775 318.164108387911
776 318.164108387911
777 318.164108387911
778 318.164108387911
779 318.164108387911
780 318.164108387911
781 318.164108387911
782 318.164108387911
783 318.164108387911
784 318.164108387911
785 318.164108387911
786 318.164108387911
787 318.164108387911
788 318.164108387911
789 318.164108387911
790 318.164108387911
791 318.164108387911
792 318.164108387911
793 318.164108387911
794 318.164108387911
795 318.164108387911
796 318.164108387911
797 318.164108387911
798 318.164108387911
799 318.164108387911
800 318.164108387911
801 318.164108387911
802 318.164108387911
803 318.164108387911
804 318.164108387911
805 318.164108387911
806 318.164108387911
807 318.164108387911
808 318.164108387911
809 318.164108387911
810 318.164108387911
811 318.164108387911
812 318.164108387911
813 318.164108387911
814 318.164108387911
815 318.164108387911
816 318.164108387911
817 318.164108387911
818 318.164108387911
819 318.164108387911
820 318.164108387911
821 318.164108387911
822 318.164108387911
823 318.164108387911
824 318.164108387911
825 318.164108387911
826 318.164108387911
827 318.164108387911
828 318.164108387911
829 318.164108387911
830 318.164108387911
831 318.164108387911
832 318.164108387911
833 318.164108387911
834 318.164108387911
835 318.164108387911
836 318.164108387911
837 318.164108387911
838 318.164108387911
839 318.164108387911
840 318.164108387911
841 318.164108387911
842 318.164108387911
843 318.164108387911
844 318.164108387911
845 318.164108387911
846 318.164108387911
847 318.164108387911
848 318.164108387911
849 318.164108387911
850 318.164108387911
851 318.164108387911
852 318.164108387911
853 318.164108387911
854 318.164108387911
855 318.164108387911
856 318.164108387911
857 318.164108387911
858 318.164108387911
859 318.164108387911
860 318.164108387911
861 318.164108387911
862 318.164108387911
863 318.164108387911
864 318.164108387911
865 318.164108387911
866 318.164108387911
867 318.164108387911
868 318.164108387911
869 318.164108387911
870 318.164108387911
871 318.164108387911
872 318.164108387911
873 318.164108387911
874 318.164108387911
875 318.164108387911
876 318.164108387911
877 318.164108387911
878 318.164108387911
879 318.164108387911
880 318.164108387911
881 318.164108387911
882 318.164108387911
883 318.164108387911
884 318.164108387911
885 318.164108387911
886 318.164108387911
887 318.164108387911
888 318.164108387911
889 318.164108387911
890 318.164108387911
891 318.164108387911
892 318.164108387911
893 318.164108387911
894 318.164108387911
895 318.164108387911
896 318.164108387911
897 318.164108387911
898 318.164108387911
899 318.164108387911
900 318.164108387911
901 318.164108387911
902 318.164108387911
903 318.164108387911
904 318.164108387911
905 318.164108387911
906 318.164108387911
907 318.164108387911
908 318.164108387911
909 318.164108387911
910 318.164108387911
911 318.164108387911
912 318.164108387911
913 318.164108387911
914 318.164108387911
915 318.164108387911
916 318.164108387911
917 318.164108387911
918 318.164108387911
919 318.164108387911
920 318.164108387911
921 318.164108387911
922 318.164108387911
923 318.164108387911
924 318.164108387911
925 318.164108387911
926 318.164108387911
927 318.164108387911
928 318.164108387911
929 318.164108387911
930 318.164108387911
931 318.164108387911
932 318.164108387911
933 318.164108387911
934 318.164108387911
935 318.164108387911
936 318.164108387911
937 318.164108387911
938 318.164108387911
939 318.164108387911
940 318.164108387911
941 318.164108387911
942 318.164108387911
943 318.164108387911
944 318.164108387911
945 318.164108387911
946 318.164108387911
947 318.164108387911
948 318.164108387911
949 318.164108387911
950 318.164108387911
951 318.164108387911
952 318.164108387911
953 318.164108387911
954 318.164108387911
955 318.164108387911
956 318.164108387911
957 318.164108387911
958 318.164108387911
959 318.164108387911
960 318.164108387911
961 318.164108387911
962 318.164108387911
963 318.164108387911
964 318.164108387911
965 318.164108387911
966 318.164108387911
967 318.164108387911
968 318.164108387911
969 318.164108387911
970 318.164108387911
971 318.164108387911
972 318.164108387911
973 318.164108387911
974 318.164108387911
975 318.164108387911
976 318.164108387911
977 318.164108387911
978 318.164108387911
979 318.164108387911
980 318.164108387911
981 318.164108387911
982 318.164108387911
983 318.164108387911
984 318.164108387911
985 318.164108387911
986 318.164108387911
987 318.164108387911
988 318.164108387911
989 318.164108387911
990 318.164108387911
991 318.164108387911
992 318.164108387911
993 318.164108387911
994 318.164108387911
995 318.164108387911
996 318.164108387911
997 318.164108387911
998 318.164108387911
999 318.164108387911
1000 318.164108387911
};
\addplot [color0, opacity=0.3]
table {%
0 31.7123644228818
1 31.7123644228818
2 31.7123644228818
3 31.7123644228818
4 31.7123644228818
5 31.7123644228818
6 31.7123644228818
7 31.7123644228818
8 31.7123644228818
9 31.7123644228818
10 31.7123644228818
11 31.7123644228818
12 31.7123644228818
13 31.7123644228818
14 31.7123644228818
15 31.7123644228818
16 31.7123644228818
17 31.7123644228818
18 31.7123644228818
19 31.7123644228818
20 31.7123644228818
21 31.7123644228818
22 31.7123644228818
23 31.7123644228818
24 31.7123644228818
25 31.7123644228818
26 31.7123644228818
27 31.7123644228818
28 31.7123644228818
29 31.7123644228818
30 31.7123644228818
31 31.7123644228818
32 31.7123644228818
33 31.7123644228818
34 31.7123644228818
35 31.7123644228818
36 31.7123644228818
37 31.7123644228818
38 31.7123644228818
39 31.7123644228818
40 31.7123644228818
41 31.7123644228818
42 31.7123644228818
43 31.7123644228818
44 31.7123644228818
45 31.7123644228818
46 31.7123644228818
47 31.7123644228818
48 31.7123644228818
49 31.7123644228818
50 31.7123644228818
51 31.7123644228818
52 31.7123644228818
53 31.7123644228818
54 31.7123644228818
55 31.7123644228818
56 31.7123644228818
57 31.7123644228818
58 31.7123644228818
59 31.7123644228818
60 31.7123644228818
61 31.7123644228818
62 31.7123644228818
63 31.7123644228818
64 31.7123644228818
65 31.7123644228818
66 31.7123644228818
67 31.7123644228818
68 31.7123644228818
69 31.7123644228818
70 31.7123644228818
71 31.7123644228818
72 31.7123644228818
73 31.7123644228818
74 31.7123644228818
75 31.7123644228818
76 31.7123644228818
77 31.7123644228818
78 31.7123644228818
79 31.7123644228818
80 31.7123644228818
81 31.7123644228818
82 31.7123644228818
83 31.7123644228818
84 31.7123644228818
85 31.7123644228818
86 31.7123644228818
87 31.7123644228818
88 31.7123644228818
89 31.7123644228818
90 31.7123644228818
91 31.7123644228818
92 31.7123644228818
93 31.7123644228818
94 31.7123644228818
95 31.7123644228818
96 31.7123644228818
97 31.7123644228818
98 31.7123644228818
99 31.7123644228818
100 31.7123644228818
101 31.7123644228818
102 31.7123644228818
103 31.7123644228818
104 31.7123644228818
105 31.7123644228818
106 31.7123644228818
107 31.7123644228818
108 262.51991305956
109 262.51991305956
110 262.51991305956
111 262.51991305956
112 262.51991305956
113 262.51991305956
114 262.51991305956
115 262.51991305956
116 262.51991305956
117 262.51991305956
118 262.51991305956
119 262.51991305956
120 262.51991305956
121 262.51991305956
122 262.51991305956
123 262.51991305956
124 262.51991305956
125 262.51991305956
126 262.51991305956
127 262.51991305956
128 262.51991305956
129 262.51991305956
130 262.51991305956
131 262.51991305956
132 262.51991305956
133 262.51991305956
134 262.51991305956
135 262.51991305956
136 262.51991305956
137 262.51991305956
138 262.51991305956
139 262.51991305956
140 262.51991305956
141 262.51991305956
142 262.51991305956
143 262.51991305956
144 262.51991305956
145 262.51991305956
146 262.51991305956
147 262.51991305956
148 262.51991305956
149 262.51991305956
150 262.51991305956
151 262.51991305956
152 262.51991305956
153 262.51991305956
154 262.51991305956
155 262.51991305956
156 262.51991305956
157 262.51991305956
158 262.51991305956
159 262.51991305956
160 262.51991305956
161 262.51991305956
162 262.51991305956
163 262.51991305956
164 262.51991305956
165 262.51991305956
166 262.51991305956
167 262.51991305956
168 262.51991305956
169 262.51991305956
170 262.51991305956
171 262.51991305956
172 262.51991305956
173 262.51991305956
174 262.51991305956
175 262.51991305956
176 262.51991305956
177 262.51991305956
178 262.51991305956
179 262.51991305956
180 262.51991305956
181 262.51991305956
182 262.51991305956
183 286.055473576643
184 286.055473576643
185 286.055473576643
186 286.055473576643
187 286.055473576643
188 286.055473576643
189 286.055473576643
190 286.055473576643
191 286.055473576643
192 286.055473576643
193 286.055473576643
194 286.055473576643
195 286.055473576643
196 286.055473576643
197 286.055473576643
198 286.055473576643
199 286.055473576643
200 286.055473576643
201 286.055473576643
202 286.055473576643
203 286.055473576643
204 286.055473576643
205 286.055473576643
206 286.055473576643
207 286.055473576643
208 286.055473576643
209 286.055473576643
210 286.055473576643
211 286.055473576643
212 286.055473576643
213 286.055473576643
214 286.055473576643
215 286.055473576643
216 286.055473576643
217 286.055473576643
218 286.055473576643
219 286.055473576643
220 286.055473576643
221 286.055473576643
222 286.055473576643
223 286.055473576643
224 286.055473576643
225 286.055473576643
226 286.055473576643
227 286.055473576643
228 286.055473576643
229 286.055473576643
230 286.055473576643
231 286.055473576643
232 286.055473576643
233 286.055473576643
234 286.055473576643
235 286.055473576643
236 286.055473576643
237 286.055473576643
238 286.055473576643
239 286.055473576643
240 286.055473576643
241 286.055473576643
242 286.055473576643
243 286.055473576643
244 286.055473576643
245 286.055473576643
246 286.055473576643
247 286.055473576643
248 286.055473576643
249 286.055473576643
250 286.055473576643
251 286.055473576643
252 286.055473576643
253 286.055473576643
254 286.055473576643
255 286.055473576643
256 286.055473576643
257 286.055473576643
258 286.055473576643
259 286.055473576643
260 286.055473576643
261 286.055473576643
262 286.055473576643
263 286.055473576643
264 286.055473576643
265 286.055473576643
266 286.055473576643
267 286.055473576643
268 286.055473576643
269 286.055473576643
270 286.055473576643
271 286.055473576643
272 286.055473576643
273 286.055473576643
274 286.055473576643
275 286.055473576643
276 286.055473576643
277 286.055473576643
278 286.055473576643
279 286.055473576643
280 286.055473576643
281 286.055473576643
282 286.055473576643
283 286.055473576643
284 286.055473576643
285 286.055473576643
286 286.055473576643
287 286.055473576643
288 286.055473576643
289 286.055473576643
290 286.055473576643
291 286.055473576643
292 286.055473576643
293 286.055473576643
294 286.055473576643
295 286.055473576643
296 286.055473576643
297 286.055473576643
298 286.055473576643
299 286.055473576643
300 286.055473576643
301 286.055473576643
302 286.055473576643
303 286.055473576643
304 286.055473576643
305 286.055473576643
306 286.055473576643
307 286.055473576643
308 286.055473576643
309 286.055473576643
310 286.055473576643
311 286.055473576643
312 286.055473576643
313 305.757449988625
314 305.757449988625
315 305.757449988625
316 305.757449988625
317 305.757449988625
318 305.757449988625
319 305.757449988625
320 305.757449988625
321 305.757449988625
322 305.757449988625
323 305.757449988625
324 305.757449988625
325 305.757449988625
326 305.757449988625
327 305.757449988625
328 305.757449988625
329 305.757449988625
330 305.757449988625
331 305.757449988625
332 305.757449988625
333 305.757449988625
334 305.757449988625
335 305.757449988625
336 305.757449988625
337 305.757449988625
338 305.757449988625
339 305.757449988625
340 305.757449988625
341 305.757449988625
342 305.757449988625
343 305.757449988625
344 305.757449988625
345 305.757449988625
346 305.757449988625
347 305.757449988625
348 305.757449988625
349 305.757449988625
350 305.757449988625
351 305.757449988625
352 305.757449988625
353 305.757449988625
354 305.757449988625
355 305.757449988625
356 305.757449988625
357 305.757449988625
358 305.757449988625
359 305.757449988625
360 305.757449988625
361 305.757449988625
362 305.757449988625
363 305.757449988625
364 305.757449988625
365 305.757449988625
366 305.757449988625
367 305.757449988625
368 305.757449988625
369 305.757449988625
370 305.757449988625
371 305.757449988625
372 305.757449988625
373 305.757449988625
374 305.757449988625
375 305.757449988625
376 305.757449988625
377 305.757449988625
378 305.757449988625
379 305.757449988625
380 305.757449988625
381 305.757449988625
382 305.757449988625
383 305.757449988625
384 305.757449988625
385 305.757449988625
386 305.757449988625
387 305.757449988625
388 305.757449988625
389 305.757449988625
390 305.757449988625
391 305.757449988625
392 305.757449988625
393 305.757449988625
394 305.757449988625
395 305.757449988625
396 305.757449988625
397 305.757449988625
398 305.757449988625
399 305.757449988625
400 305.757449988625
401 305.757449988625
402 305.757449988625
403 305.757449988625
404 305.757449988625
405 305.757449988625
406 305.757449988625
407 305.757449988625
408 305.757449988625
409 305.757449988625
410 305.757449988625
411 305.757449988625
412 305.757449988625
413 305.757449988625
414 305.757449988625
415 305.757449988625
416 305.757449988625
417 305.757449988625
418 305.757449988625
419 305.757449988625
420 305.757449988625
421 305.757449988625
422 305.757449988625
423 305.757449988625
424 305.757449988625
425 305.757449988625
426 305.757449988625
427 305.757449988625
428 305.757449988625
429 305.757449988625
430 305.757449988625
431 305.757449988625
432 305.757449988625
433 305.757449988625
434 305.757449988625
435 305.757449988625
436 305.757449988625
437 305.757449988625
438 305.757449988625
439 305.757449988625
440 305.757449988625
441 305.757449988625
442 305.757449988625
443 305.757449988625
444 305.757449988625
445 305.757449988625
446 305.757449988625
447 305.757449988625
448 305.757449988625
449 305.757449988625
450 305.757449988625
451 305.757449988625
452 305.757449988625
453 305.757449988625
454 305.757449988625
455 305.757449988625
456 305.757449988625
457 305.757449988625
458 305.757449988625
459 305.757449988625
460 305.757449988625
461 305.757449988625
462 305.757449988625
463 305.757449988625
464 305.757449988625
465 305.757449988625
466 305.757449988625
467 305.757449988625
468 305.757449988625
469 305.757449988625
470 305.757449988625
471 305.757449988625
472 305.757449988625
473 305.757449988625
474 305.757449988625
475 305.757449988625
476 305.757449988625
477 305.757449988625
478 305.757449988625
479 305.757449988625
480 305.757449988625
481 305.757449988625
482 305.757449988625
483 305.757449988625
484 305.757449988625
485 305.757449988625
486 305.757449988625
487 305.757449988625
488 305.757449988625
489 305.757449988625
490 305.757449988625
491 305.757449988625
492 305.757449988625
493 305.757449988625
494 305.757449988625
495 305.757449988625
496 305.757449988625
497 305.757449988625
498 305.757449988625
499 305.757449988625
500 305.757449988625
501 305.757449988625
502 305.757449988625
503 305.757449988625
504 305.757449988625
505 305.757449988625
506 305.757449988625
507 305.757449988625
508 305.757449988625
509 305.757449988625
510 305.757449988625
511 305.757449988625
512 305.757449988625
513 305.757449988625
514 305.757449988625
515 305.757449988625
516 305.757449988625
517 305.757449988625
518 305.757449988625
519 305.757449988625
520 305.757449988625
521 305.757449988625
522 305.757449988625
523 305.757449988625
524 305.757449988625
525 305.757449988625
526 305.757449988625
527 305.757449988625
528 305.757449988625
529 305.757449988625
530 305.757449988625
531 305.757449988625
532 305.757449988625
533 305.757449988625
534 305.757449988625
535 305.757449988625
536 305.757449988625
537 305.757449988625
538 305.757449988625
539 305.757449988625
540 305.757449988625
541 305.757449988625
542 305.757449988625
543 305.757449988625
544 305.757449988625
545 305.757449988625
546 305.757449988625
547 305.757449988625
548 305.757449988625
549 305.757449988625
550 305.757449988625
551 305.757449988625
552 305.757449988625
553 305.757449988625
554 305.757449988625
555 305.757449988625
556 305.757449988625
557 305.757449988625
558 305.757449988625
559 305.757449988625
560 305.757449988625
561 305.757449988625
562 305.757449988625
563 305.757449988625
564 305.757449988625
565 305.757449988625
566 305.757449988625
567 305.757449988625
568 305.757449988625
569 305.757449988625
570 305.757449988625
571 305.757449988625
572 305.757449988625
573 305.757449988625
574 305.757449988625
575 305.757449988625
576 305.757449988625
577 305.757449988625
578 305.757449988625
579 305.757449988625
580 305.757449988625
581 305.757449988625
582 305.757449988625
583 305.757449988625
584 305.757449988625
585 305.757449988625
586 305.757449988625
587 305.757449988625
588 305.757449988625
589 305.757449988625
590 305.757449988625
591 305.757449988625
592 305.757449988625
593 305.757449988625
594 305.757449988625
595 305.757449988625
596 305.757449988625
597 305.757449988625
598 305.757449988625
599 305.757449988625
600 305.757449988625
601 305.757449988625
602 305.757449988625
603 305.757449988625
604 305.757449988625
605 305.757449988625
606 305.757449988625
607 305.757449988625
608 305.757449988625
609 305.757449988625
610 305.757449988625
611 305.757449988625
612 305.757449988625
613 305.757449988625
614 305.757449988625
615 305.757449988625
616 305.757449988625
617 305.757449988625
618 305.757449988625
619 305.757449988625
620 305.757449988625
621 305.757449988625
622 305.757449988625
623 305.757449988625
624 305.757449988625
625 305.757449988625
626 305.757449988625
627 305.757449988625
628 305.757449988625
629 305.757449988625
630 305.757449988625
631 305.757449988625
632 305.757449988625
633 305.757449988625
634 305.757449988625
635 305.757449988625
636 305.757449988625
637 305.757449988625
638 305.757449988625
639 305.757449988625
640 305.757449988625
641 305.757449988625
642 305.757449988625
643 305.757449988625
644 305.757449988625
645 305.757449988625
646 305.757449988625
647 305.757449988625
648 305.757449988625
649 305.757449988625
650 305.757449988625
651 305.757449988625
652 305.757449988625
653 305.757449988625
654 305.757449988625
655 305.757449988625
656 305.757449988625
657 305.757449988625
658 305.757449988625
659 305.757449988625
660 305.757449988625
661 305.757449988625
662 305.757449988625
663 305.757449988625
664 305.757449988625
665 305.757449988625
666 305.757449988625
667 305.757449988625
668 305.757449988625
669 305.757449988625
670 305.757449988625
671 305.757449988625
672 305.757449988625
673 305.757449988625
674 305.757449988625
675 305.757449988625
676 305.757449988625
677 305.757449988625
678 305.757449988625
679 305.757449988625
680 305.757449988625
681 305.757449988625
682 305.757449988625
683 305.757449988625
684 305.757449988625
685 305.757449988625
686 305.757449988625
687 305.757449988625
688 305.757449988625
689 305.757449988625
690 305.757449988625
691 305.757449988625
692 305.757449988625
693 305.757449988625
694 305.757449988625
695 305.757449988625
696 305.757449988625
697 305.757449988625
698 305.757449988625
699 305.757449988625
700 305.757449988625
701 305.757449988625
702 305.757449988625
703 305.757449988625
704 305.757449988625
705 305.757449988625
706 305.757449988625
707 305.757449988625
708 305.757449988625
709 305.757449988625
710 305.757449988625
711 305.757449988625
712 305.757449988625
713 305.757449988625
714 305.757449988625
715 305.757449988625
716 305.757449988625
717 305.757449988625
718 305.757449988625
719 305.757449988625
720 305.757449988625
721 305.757449988625
722 305.757449988625
723 305.757449988625
724 305.757449988625
725 305.757449988625
726 305.757449988625
727 305.757449988625
728 305.757449988625
729 305.757449988625
730 305.757449988625
731 305.757449988625
732 305.757449988625
733 305.757449988625
734 305.757449988625
735 305.757449988625
736 305.757449988625
737 305.757449988625
738 305.757449988625
739 305.757449988625
740 305.757449988625
741 305.757449988625
742 305.757449988625
743 305.757449988625
744 305.757449988625
745 305.757449988625
746 305.757449988625
747 305.757449988625
748 305.757449988625
749 305.757449988625
750 305.757449988625
751 305.757449988625
752 305.757449988625
753 305.757449988625
754 305.757449988625
755 305.757449988625
756 305.757449988625
757 305.757449988625
758 305.757449988625
759 305.757449988625
760 305.757449988625
761 305.757449988625
762 305.757449988625
763 305.757449988625
764 305.757449988625
765 305.757449988625
766 305.757449988625
767 305.757449988625
768 305.757449988625
769 305.757449988625
770 305.757449988625
771 305.757449988625
772 305.757449988625
773 305.757449988625
774 305.757449988625
775 305.757449988625
776 305.757449988625
777 305.757449988625
778 305.757449988625
779 305.757449988625
780 305.757449988625
781 305.757449988625
782 305.757449988625
783 305.757449988625
784 305.757449988625
785 305.757449988625
786 305.757449988625
787 305.757449988625
788 305.757449988625
789 305.757449988625
790 305.757449988625
791 305.757449988625
792 305.757449988625
793 305.757449988625
794 305.757449988625
795 305.757449988625
796 305.757449988625
797 305.757449988625
798 305.757449988625
799 305.757449988625
800 305.757449988625
801 305.757449988625
802 305.757449988625
803 305.757449988625
804 305.757449988625
805 305.757449988625
806 305.757449988625
807 305.757449988625
808 305.757449988625
809 305.757449988625
810 305.757449988625
811 305.757449988625
812 305.757449988625
813 305.757449988625
814 305.757449988625
815 305.757449988625
816 305.757449988625
817 305.757449988625
818 305.757449988625
819 305.757449988625
820 305.757449988625
821 305.757449988625
822 305.757449988625
823 305.757449988625
824 305.757449988625
825 305.757449988625
826 305.757449988625
827 305.757449988625
828 305.757449988625
829 305.757449988625
830 305.757449988625
831 305.757449988625
832 305.757449988625
833 305.757449988625
834 305.757449988625
835 305.757449988625
836 305.757449988625
837 305.757449988625
838 305.757449988625
839 305.757449988625
840 305.757449988625
841 305.757449988625
842 305.757449988625
843 305.757449988625
844 305.757449988625
845 305.757449988625
846 305.757449988625
847 305.757449988625
848 305.757449988625
849 305.757449988625
850 305.757449988625
851 305.757449988625
852 305.757449988625
853 305.757449988625
854 305.757449988625
855 305.757449988625
856 305.757449988625
857 305.757449988625
858 305.757449988625
859 305.757449988625
860 305.757449988625
861 305.757449988625
862 305.757449988625
863 305.757449988625
864 305.757449988625
865 305.757449988625
866 305.757449988625
867 305.757449988625
868 305.757449988625
869 305.757449988625
870 305.757449988625
871 305.757449988625
872 305.757449988625
873 305.757449988625
874 305.757449988625
875 305.757449988625
876 305.757449988625
877 305.757449988625
878 305.757449988625
879 305.757449988625
880 305.757449988625
881 305.757449988625
882 305.757449988625
883 305.757449988625
884 305.757449988625
885 305.757449988625
886 305.757449988625
887 305.757449988625
888 305.757449988625
889 305.757449988625
890 305.757449988625
891 305.757449988625
892 305.757449988625
893 305.757449988625
894 305.757449988625
895 305.757449988625
896 305.757449988625
897 305.757449988625
898 305.757449988625
899 305.757449988625
900 305.757449988625
901 305.757449988625
902 305.757449988625
903 305.757449988625
904 305.757449988625
905 305.757449988625
906 305.757449988625
907 305.757449988625
908 305.757449988625
909 305.757449988625
910 305.757449988625
911 305.757449988625
912 305.757449988625
913 305.757449988625
914 305.757449988625
915 305.757449988625
916 305.757449988625
917 305.757449988625
918 305.757449988625
919 305.757449988625
920 305.757449988625
921 305.757449988625
922 305.757449988625
923 305.757449988625
924 305.757449988625
925 305.757449988625
926 305.757449988625
927 305.757449988625
928 305.757449988625
929 305.757449988625
930 305.757449988625
931 305.757449988625
932 305.757449988625
933 305.757449988625
934 305.757449988625
935 305.757449988625
936 305.757449988625
937 305.757449988625
938 305.757449988625
939 305.757449988625
940 305.757449988625
941 305.757449988625
942 305.757449988625
943 305.757449988625
944 305.757449988625
945 305.757449988625
946 305.757449988625
947 305.757449988625
948 305.757449988625
949 305.757449988625
950 305.757449988625
951 305.757449988625
952 305.757449988625
953 305.757449988625
954 305.757449988625
955 305.757449988625
956 305.757449988625
957 305.757449988625
958 305.757449988625
959 305.757449988625
960 305.757449988625
961 305.757449988625
962 305.757449988625
963 305.757449988625
964 305.757449988625
965 305.757449988625
966 305.757449988625
967 305.757449988625
968 305.757449988625
969 305.757449988625
970 305.757449988625
971 305.757449988625
972 305.757449988625
973 305.757449988625
974 305.757449988625
975 305.757449988625
976 305.757449988625
977 305.757449988625
978 305.757449988625
979 305.757449988625
980 305.757449988625
981 305.757449988625
982 305.757449988625
983 305.757449988625
984 305.757449988625
985 305.757449988625
986 305.757449988625
987 305.757449988625
988 305.757449988625
989 305.757449988625
990 305.757449988625
991 305.757449988625
992 305.757449988625
993 305.757449988625
994 305.757449988625
995 305.757449988625
996 305.757449988625
997 305.757449988625
998 305.757449988625
999 305.757449988625
1000 305.757449988625
};
\addplot [thick, red]
table {%
0 5.42091488759233
1 6.53752532328271
2 10.0044458556227
3 10.0044458556227
4 10.0044458556227
5 10.0044458556227
6 10.0044458556227
7 10.0044458556227
8 10.0044458556227
9 10.0044458556227
10 10.0044458556227
11 10.0044458556227
12 10.0044458556227
13 10.0044458556227
14 10.0044458556227
15 10.0044458556227
16 10.0044458556227
17 10.0044458556227
18 10.0044458556227
19 15.6116238314316
20 15.6116238314316
21 18.6378466513069
22 18.6378466513069
23 18.6378466513069
24 20.968112181987
25 20.968112181987
26 23.7315481659231
27 23.7315481659231
28 23.7315481659231
29 23.7315481659231
30 23.7315481659231
31 26.5354329399661
32 26.5354329399661
33 36.125199180966
34 38.7780724544597
35 38.7780724544597
36 38.7780724544597
37 38.7780724544597
38 38.7780724544597
39 38.7780724544597
40 38.7780724544597
41 38.7780724544597
42 38.7780724544597
43 38.7780724544597
44 38.7780724544597
45 56.4996878771309
46 56.4996878771309
47 56.4996878771309
48 56.4996878771309
49 56.4996878771309
50 57.2611170654189
51 57.2611170654189
52 57.2611170654189
53 69.4030605351509
54 69.4030605351509
55 69.4030605351509
56 69.4030605351509
57 70.7727744000141
58 70.7727744000141
59 70.7727744000141
60 90.1918531981102
61 90.1918531981102
62 90.1918531981102
63 90.1918531981102
64 90.1918531981102
65 97.1962625342492
66 97.1962625342492
67 97.1962625342492
68 97.1962625342492
69 97.1962625342492
70 97.1962625342492
71 97.1962625342492
72 97.1962625342492
73 125.210475782779
74 125.615348136103
75 125.615348136103
76 125.615348136103
77 125.615348136103
78 130.554153660457
79 147.309459119318
80 147.309459119318
81 147.309459119318
82 147.309459119318
83 147.309459119318
84 147.309459119318
85 147.309459119318
86 147.309459119318
87 147.309459119318
88 147.309459119318
89 147.309459119318
90 147.309459119318
91 147.309459119318
92 147.309459119318
93 147.309459119318
94 147.309459119318
95 147.309459119318
96 147.309459119318
97 147.309459119318
98 147.309459119318
99 147.309459119318
100 147.309459119318
101 156.004684059695
102 156.004684059695
103 156.004684059695
104 158.315079594847
105 158.315079594847
106 158.315079594847
107 158.315079594847
108 181.395834458515
109 181.395834458515
110 181.395834458515
111 181.395834458515
112 181.395834458515
113 181.395834458515
114 182.580903928076
115 182.580903928076
116 182.580903928076
117 182.580903928076
118 182.580903928076
119 182.580903928076
120 182.580903928076
121 182.580903928076
122 182.580903928076
123 182.580903928076
124 187.344068336966
125 187.344068336966
126 187.344068336966
127 204.445073038465
128 204.445073038465
129 204.445073038465
130 204.445073038465
131 204.445073038465
132 204.445073038465
133 204.445073038465
134 204.445073038465
135 206.646512582627
136 206.646512582627
137 206.646512582627
138 206.646512582627
139 206.646512582627
140 206.646512582627
141 206.646512582627
142 206.646512582627
143 206.646512582627
144 206.646512582627
145 206.646512582627
146 206.646512582627
147 215.054600549287
148 215.054600549287
149 216.705960527467
150 216.705960527467
151 216.705960527467
152 216.705960527467
153 224.62935540501
154 224.62935540501
155 224.62935540501
156 224.62935540501
157 224.62935540501
158 224.62935540501
159 224.62935540501
160 224.62935540501
161 224.62935540501
162 224.62935540501
163 224.62935540501
164 224.62935540501
165 224.62935540501
166 224.62935540501
167 224.62935540501
168 224.62935540501
169 224.62935540501
170 224.62935540501
171 224.62935540501
172 224.62935540501
173 224.62935540501
174 224.62935540501
175 224.62935540501
176 224.62935540501
177 224.62935540501
178 224.62935540501
179 224.62935540501
180 224.62935540501
181 226.444995297717
182 226.444995297717
183 228.798551349426
184 228.798551349426
185 229.591721222434
186 229.591721222434
187 229.591721222434
188 229.591721222434
189 229.591721222434
190 229.591721222434
191 229.591721222434
192 229.591721222434
193 229.591721222434
194 229.591721222434
195 229.591721222434
196 229.591721222434
197 229.591721222434
198 229.591721222434
199 229.591721222434
200 229.591721222434
201 229.591721222434
202 229.591721222434
203 229.591721222434
204 229.591721222434
205 229.591721222434
206 229.591721222434
207 229.591721222434
208 229.591721222434
209 229.591721222434
210 229.591721222434
211 229.591721222434
212 229.591721222434
213 229.591721222434
214 229.591721222434
215 229.591721222434
216 229.591721222434
217 229.591721222434
218 229.591721222434
219 229.591721222434
220 229.591721222434
221 229.591721222434
222 229.591721222434
223 229.591721222434
224 229.591721222434
225 229.591721222434
226 229.591721222434
227 229.591721222434
228 229.591721222434
229 229.591721222434
230 229.591721222434
231 229.591721222434
232 229.591721222434
233 229.591721222434
234 229.591721222434
235 231.809435644894
236 231.809435644894
237 231.809435644894
238 231.809435644894
239 231.809435644894
240 231.809435644894
241 231.809435644894
242 231.809435644894
243 231.809435644894
244 231.809435644894
245 231.809435644894
246 231.809435644894
247 231.809435644894
248 231.809435644894
249 231.809435644894
250 231.809435644894
251 231.809435644894
252 232.866106588023
253 232.866106588023
254 232.866106588023
255 248.836353781224
256 248.836353781224
257 248.836353781224
258 248.836353781224
259 248.836353781224
260 248.836353781224
261 255.05669196323
262 255.05669196323
263 255.05669196323
264 255.05669196323
265 255.05669196323
266 255.05669196323
267 255.05669196323
268 255.05669196323
269 255.05669196323
270 255.05669196323
271 255.05669196323
272 255.05669196323
273 255.05669196323
274 255.05669196323
275 255.05669196323
276 255.05669196323
277 255.05669196323
278 255.05669196323
279 255.05669196323
280 255.05669196323
281 255.05669196323
282 255.05669196323
283 255.05669196323
284 255.05669196323
285 255.05669196323
286 255.05669196323
287 255.05669196323
288 255.05669196323
289 255.05669196323
290 255.05669196323
291 255.05669196323
292 255.05669196323
293 255.05669196323
294 255.05669196323
295 255.05669196323
296 256.399616089691
297 256.399616089691
298 256.399616089691
299 256.399616089691
300 256.399616089691
301 256.399616089691
302 256.399616089691
303 256.399616089691
304 256.399616089691
305 256.399616089691
306 256.399616089691
307 256.399616089691
308 256.399616089691
309 256.399616089691
310 256.399616089691
311 256.399616089691
312 256.399616089691
313 258.369813730889
314 258.369813730889
315 258.369813730889
316 258.369813730889
317 258.369813730889
318 258.369813730889
319 258.369813730889
320 258.369813730889
321 258.369813730889
322 266.522847034276
323 266.522847034276
324 266.522847034276
325 266.522847034276
326 266.522847034276
327 266.522847034276
328 266.522847034276
329 266.522847034276
330 266.522847034276
331 266.522847034276
332 266.522847034276
333 268.050445414922
334 268.050445414922
335 268.050445414922
336 268.050445414922
337 268.050445414922
338 268.050445414922
339 268.050445414922
340 268.050445414922
341 268.050445414922
342 268.050445414922
343 268.050445414922
344 268.050445414922
345 268.050445414922
346 268.050445414922
347 268.050445414922
348 268.050445414922
349 268.050445414922
350 268.050445414922
351 268.050445414922
352 268.050445414922
353 268.050445414922
354 268.050445414922
355 268.050445414922
356 272.735289372953
357 272.735289372953
358 272.735289372953
359 272.735289372953
360 272.735289372953
361 272.735289372953
362 272.735289372953
363 272.735289372953
364 272.735289372953
365 272.735289372953
366 272.735289372953
367 272.735289372953
368 272.735289372953
369 272.735289372953
370 272.735289372953
371 272.735289372953
372 273.072145391978
373 273.072145391978
374 273.072145391978
375 273.072145391978
376 273.072145391978
377 273.072145391978
378 273.072145391978
379 273.072145391978
380 273.072145391978
381 273.072145391978
382 273.072145391978
383 273.072145391978
384 273.072145391978
385 273.072145391978
386 273.072145391978
387 273.072145391978
388 273.072145391978
389 273.072145391978
390 273.072145391978
391 273.072145391978
392 273.072145391978
393 273.072145391978
394 273.072145391978
395 273.072145391978
396 273.072145391978
397 273.072145391978
398 273.072145391978
399 273.072145391978
400 273.072145391978
401 273.072145391978
402 273.072145391978
403 273.072145391978
404 273.072145391978
405 273.072145391978
406 273.072145391978
407 273.072145391978
408 273.072145391978
409 273.072145391978
410 273.072145391978
411 273.072145391978
412 273.072145391978
413 273.072145391978
414 273.072145391978
415 273.072145391978
416 273.072145391978
417 273.072145391978
418 273.072145391978
419 273.072145391978
420 273.072145391978
421 273.072145391978
422 274.419444635278
423 274.713841052412
424 274.794128410825
425 274.794128410825
426 274.794128410825
427 274.794128410825
428 274.794128410825
429 274.794128410825
430 274.794128410825
431 274.794128410825
432 274.794128410825
433 274.794128410825
434 274.794128410825
435 274.794128410825
436 274.794128410825
437 274.794128410825
438 274.794128410825
439 274.794128410825
440 274.794128410825
441 274.794128410825
442 274.794128410825
443 274.794128410825
444 274.794128410825
445 274.794128410825
446 274.794128410825
447 274.794128410825
448 274.794128410825
449 274.794128410825
450 274.794128410825
451 274.794128410825
452 274.794128410825
453 274.794128410825
454 274.794128410825
455 274.794128410825
456 274.794128410825
457 274.794128410825
458 274.794128410825
459 274.794128410825
460 274.794128410825
461 274.794128410825
462 274.794128410825
463 274.794128410825
464 274.794128410825
465 274.794128410825
466 274.794128410825
467 274.794128410825
468 274.794128410825
469 274.794128410825
470 274.794128410825
471 274.794128410825
472 274.794128410825
473 274.794128410825
474 274.794128410825
475 274.794128410825
476 274.794128410825
477 274.794128410825
478 274.794128410825
479 274.794128410825
480 274.794128410825
481 274.794128410825
482 274.794128410825
483 274.794128410825
484 274.794128410825
485 274.794128410825
486 274.794128410825
487 274.794128410825
488 274.794128410825
489 277.753838067871
490 277.753838067871
491 277.753838067871
492 277.753838067871
493 277.753838067871
494 277.753838067871
495 277.753838067871
496 277.753838067871
497 277.753838067871
498 277.753838067871
499 277.753838067871
500 277.753838067871
501 277.753838067871
502 277.753838067871
503 277.753838067871
504 277.753838067871
505 277.753838067871
506 277.753838067871
507 277.753838067871
508 277.753838067871
509 277.753838067871
510 277.753838067871
511 277.753838067871
512 277.753838067871
513 277.753838067871
514 277.753838067871
515 277.753838067871
516 277.753838067871
517 277.753838067871
518 277.753838067871
519 277.753838067871
520 277.753838067871
521 277.753838067871
522 279.325783436861
523 279.325783436861
524 279.325783436861
525 279.325783436861
526 279.325783436861
527 279.325783436861
528 279.325783436861
529 279.325783436861
530 279.325783436861
531 279.325783436861
532 279.325783436861
533 279.325783436861
534 279.325783436861
535 279.325783436861
536 279.325783436861
537 279.325783436861
538 279.325783436861
539 279.325783436861
540 279.325783436861
541 279.325783436861
542 279.325783436861
543 279.325783436861
544 279.325783436861
545 279.325783436861
546 279.325783436861
547 279.325783436861
548 279.325783436861
549 279.325783436861
550 279.325783436861
551 279.325783436861
552 279.325783436861
553 279.325783436861
554 279.325783436861
555 281.781083538401
556 281.781083538401
557 281.781083538401
558 281.781083538401
559 281.781083538401
560 281.781083538401
561 281.781083538401
562 281.781083538401
563 281.781083538401
564 281.781083538401
565 281.781083538401
566 281.781083538401
567 281.781083538401
568 281.781083538401
569 281.781083538401
570 281.781083538401
571 294.512016443594
572 294.512016443594
573 294.512016443594
574 294.512016443594
575 294.512016443594
576 294.512016443594
577 294.512016443594
578 294.512016443594
579 294.512016443594
580 294.512016443594
581 294.512016443594
582 294.512016443594
583 294.512016443594
584 294.512016443594
585 294.512016443594
586 294.512016443594
587 294.512016443594
588 294.512016443594
589 294.512016443594
590 294.512016443594
591 294.512016443594
592 295.530085784271
593 296.110572764948
594 296.110572764948
595 296.110572764948
596 296.110572764948
597 296.110572764948
598 296.110572764948
599 296.110572764948
600 296.110572764948
601 296.110572764948
602 296.110572764948
603 296.110572764948
604 296.110572764948
605 296.110572764948
606 296.110572764948
607 296.110572764948
608 296.110572764948
609 296.110572764948
610 296.110572764948
611 296.110572764948
612 296.110572764948
613 296.110572764948
614 296.110572764948
615 296.110572764948
616 296.110572764948
617 296.110572764948
618 296.110572764948
619 296.110572764948
620 296.110572764948
621 296.110572764948
622 296.110572764948
623 296.110572764948
624 296.110572764948
625 296.110572764948
626 297.699829729983
627 297.699829729983
628 297.699829729983
629 297.699829729983
630 297.699829729983
631 297.699829729983
632 297.699829729983
633 297.699829729983
634 297.699829729983
635 297.699829729983
636 297.699829729983
637 297.699829729983
638 297.699829729983
639 297.699829729983
640 297.699829729983
641 297.699829729983
642 297.699829729983
643 297.699829729983
644 297.699829729983
645 297.699829729983
646 297.699829729983
647 297.699829729983
648 297.699829729983
649 297.699829729983
650 297.699829729983
651 297.699829729983
652 297.699829729983
653 297.699829729983
654 297.699829729983
655 297.699829729983
656 297.699829729983
657 297.699829729983
658 297.699829729983
659 297.699829729983
660 297.699829729983
661 297.699829729983
662 297.699829729983
663 297.699829729983
664 297.699829729983
665 297.699829729983
666 297.699829729983
667 297.699829729983
668 297.699829729983
669 297.699829729983
670 297.699829729983
671 297.699829729983
672 297.699829729983
673 297.699829729983
674 297.699829729983
675 297.699829729983
676 297.699829729983
677 297.699829729983
678 297.699829729983
679 297.699829729983
680 299.243083904624
681 299.243083904624
682 299.243083904624
683 299.243083904624
684 299.243083904624
685 299.243083904624
686 299.243083904624
687 299.243083904624
688 299.243083904624
689 299.243083904624
690 299.243083904624
691 299.243083904624
692 299.243083904624
693 299.243083904624
694 299.243083904624
695 302.124372445231
696 302.124372445231
697 302.124372445231
698 302.124372445231
699 302.124372445231
700 302.124372445231
701 302.124372445231
702 302.124372445231
703 302.124372445231
704 302.124372445231
705 302.124372445231
706 302.124372445231
707 302.124372445231
708 302.124372445231
709 302.124372445231
710 302.124372445231
711 302.124372445231
712 302.124372445231
713 302.124372445231
714 302.124372445231
715 302.124372445231
716 302.124372445231
717 302.124372445231
718 302.124372445231
719 302.124372445231
720 302.124372445231
721 302.124372445231
722 302.124372445231
723 302.124372445231
724 302.124372445231
725 302.124372445231
726 302.124372445231
727 302.124372445231
728 302.124372445231
729 302.124372445231
730 302.124372445231
731 302.124372445231
732 302.124372445231
733 302.124372445231
734 302.124372445231
735 302.124372445231
736 302.124372445231
737 302.124372445231
738 302.124372445231
739 302.124372445231
740 302.124372445231
741 302.124372445231
742 302.124372445231
743 302.124372445231
744 302.124372445231
745 302.124372445231
746 302.124372445231
747 302.124372445231
748 302.124372445231
749 302.124372445231
750 302.124372445231
751 302.124372445231
752 302.124372445231
753 302.124372445231
754 302.124372445231
755 302.124372445231
756 302.124372445231
757 302.124372445231
758 302.124372445231
759 302.124372445231
760 302.124372445231
761 302.124372445231
762 302.124372445231
763 302.124372445231
764 302.124372445231
765 302.124372445231
766 302.124372445231
767 302.124372445231
768 302.124372445231
769 302.124372445231
770 302.124372445231
771 302.124372445231
772 302.124372445231
773 302.124372445231
774 302.124372445231
775 302.124372445231
776 302.124372445231
777 302.124372445231
778 302.124372445231
779 302.124372445231
780 302.124372445231
781 302.124372445231
782 302.124372445231
783 302.124372445231
784 302.124372445231
785 302.124372445231
786 302.124372445231
787 302.124372445231
788 302.124372445231
789 302.124372445231
790 302.124372445231
791 302.124372445231
792 302.124372445231
793 302.124372445231
794 302.124372445231
795 302.124372445231
796 302.124372445231
797 302.124372445231
798 302.124372445231
799 302.124372445231
800 302.124372445231
801 302.124372445231
802 302.124372445231
803 302.124372445231
804 302.124372445231
805 302.124372445231
806 302.124372445231
807 302.124372445231
808 302.124372445231
809 302.124372445231
810 302.124372445231
811 302.124372445231
812 302.124372445231
813 302.124372445231
814 302.124372445231
815 302.124372445231
816 302.124372445231
817 302.124372445231
818 302.124372445231
819 302.124372445231
820 302.124372445231
821 302.124372445231
822 302.124372445231
823 302.124372445231
824 302.124372445231
825 302.124372445231
826 302.124372445231
827 302.124372445231
828 302.124372445231
829 302.124372445231
830 302.124372445231
831 302.124372445231
832 302.124372445231
833 302.124372445231
834 302.124372445231
835 302.124372445231
836 302.124372445231
837 302.124372445231
838 302.124372445231
839 302.124372445231
840 302.257932864919
841 302.257932864919
842 302.257932864919
843 302.257932864919
844 302.257932864919
845 302.257932864919
846 302.257932864919
847 302.257932864919
848 302.257932864919
849 302.257932864919
850 302.257932864919
851 302.257932864919
852 302.257932864919
853 302.257932864919
854 302.257932864919
855 302.257932864919
856 302.257932864919
857 302.257932864919
858 302.257932864919
859 302.257932864919
860 302.257932864919
861 302.257932864919
862 302.257932864919
863 302.257932864919
864 302.257932864919
865 302.257932864919
866 302.257932864919
867 302.257932864919
868 302.257932864919
869 302.257932864919
870 302.257932864919
871 302.257932864919
872 302.257932864919
873 302.257932864919
874 302.257932864919
875 302.257932864919
876 302.257932864919
877 302.257932864919
878 302.257932864919
879 302.257932864919
880 302.257932864919
881 302.257932864919
882 302.257932864919
883 302.257932864919
884 302.257932864919
885 302.257932864919
886 302.257932864919
887 302.257932864919
888 302.257932864919
889 302.257932864919
890 302.257932864919
891 302.257932864919
892 302.257932864919
893 302.257932864919
894 302.257932864919
895 302.257932864919
896 302.257932864919
897 302.257932864919
898 302.257932864919
899 302.257932864919
900 304.220829696859
901 304.220829696859
902 304.220829696859
903 304.220829696859
904 304.220829696859
905 304.220829696859
906 304.220829696859
907 304.220829696859
908 304.220829696859
909 304.220829696859
910 304.220829696859
911 304.220829696859
912 304.220829696859
913 304.220829696859
914 304.220829696859
915 304.220829696859
916 304.220829696859
917 304.220829696859
918 304.220829696859
919 304.220829696859
920 304.220829696859
921 304.220829696859
922 304.220829696859
923 304.220829696859
924 304.220829696859
925 304.220829696859
926 304.220829696859
927 304.220829696859
928 304.220829696859
929 304.220829696859
930 304.220829696859
931 304.220829696859
932 304.220829696859
933 304.220829696859
934 304.220829696859
935 304.220829696859
936 304.220829696859
937 304.220829696859
938 304.220829696859
939 304.220829696859
940 304.220829696859
941 304.220829696859
942 304.220829696859
943 304.220829696859
944 304.220829696859
945 304.220829696859
946 304.220829696859
947 304.220829696859
948 304.220829696859
949 304.220829696859
950 304.220829696859
951 304.220829696859
952 304.220829696859
953 304.220829696859
954 304.220829696859
955 304.220829696859
956 304.220829696859
957 304.220829696859
958 304.220829696859
959 304.220829696859
960 304.220829696859
961 304.220829696859
962 304.220829696859
963 304.220829696859
964 304.220829696859
965 304.220829696859
966 304.220829696859
967 304.220829696859
968 304.220829696859
969 304.220829696859
970 304.220829696859
971 304.220829696859
972 304.220829696859
973 304.220829696859
974 304.220829696859
975 304.220829696859
976 304.220829696859
977 304.220829696859
978 304.220829696859
979 304.220829696859
980 304.220829696859
981 304.220829696859
982 304.220829696859
983 304.220829696859
984 305.761128743349
985 305.761128743349
986 305.761128743349
987 305.761128743349
988 305.761128743349
989 305.761128743349
990 305.761128743349
991 305.761128743349
992 305.761128743349
993 305.761128743349
994 305.761128743349
995 305.761128743349
996 305.761128743349
997 305.761128743349
998 305.761128743349
999 305.761128743349
1000 305.761128743349
};
\end{axis}

\end{tikzpicture}


==> fig/lunar/lunar_lander_reward_observations.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
axis x line=bottom,
axis y line=left,
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Iterations},
xmin=-2.5, xmax=52.5,
xtick style={color=black},
xtick={0, 15, 30, 45},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ymin=-73.6244701897638, ymax=349.392017040606,
ytick style={color=black},
ytick={-100, 0, 100, 200, 300}
]
\addplot [color0, opacity=0.3, forget plot]
table {%
0 -54.3964480429288
1 -41.6933768781185
2 -41.6933768781185
3 -41.6933768781185
4 7.84265734917683
5 7.84265734917683
6 7.84265734917683
7 7.84265734917683
8 7.84265734917683
9 7.84265734917683
10 7.84265734917683
11 7.84265734917683
12 7.84265734917683
13 24.6538913969109
14 24.6538913969109
15 24.6538913969109
16 24.6538913969109
17 24.6538913969109
18 24.6538913969109
19 24.6538913969109
20 24.6538913969109
21 24.6538913969109
22 24.6538913969109
23 24.6538913969109
24 24.6538913969109
25 38.4499551341876
26 38.4499551341876
27 45.178180084908
28 45.178180084908
29 45.178180084908
30 53.9785718293319
31 53.9785718293319
32 53.9785718293319
33 53.9785718293319
34 56.7160681315709
35 56.7160681315709
36 56.7160681315709
37 56.7160681315709
38 56.7160681315709
39 56.7160681315709
40 56.7160681315709
41 56.7160681315709
42 56.7160681315709
43 56.7160681315709
44 56.7160681315709
45 56.7160681315709
46 56.7160681315709
47 56.7160681315709
48 56.7160681315709
49 56.7160681315709
50 56.7160681315709
};
\addplot [color1, opacity=0.3, forget plot]
table {%
0 -54.3964480429288
1 -54.3964480429288
2 -27.8677153079915
3 -20.2534234251117
4 147.299631163502
5 147.299631163502
6 246.102575262875
7 268.116970704495
8 268.116970704495
9 268.116970704495
10 268.116970704495
11 268.116970704495
12 268.116970704495
13 278.683680135779
14 278.683680135779
15 278.683680135779
16 278.683680135779
17 293.959663942244
18 293.959663942244
19 293.959663942244
20 293.959663942244
21 293.959663942244
22 293.959663942244
23 293.959663942244
24 293.959663942244
25 293.959663942244
26 293.959663942244
27 293.959663942244
28 293.959663942244
29 293.959663942244
30 293.959663942244
31 293.959663942244
32 309.852233592595
33 309.852233592595
34 309.852233592595
35 309.852233592595
36 309.852233592595
37 309.852233592595
38 309.852233592595
39 309.852233592595
40 309.852233592595
41 309.852233592595
42 309.852233592595
43 309.852233592595
44 309.852233592595
45 309.852233592595
46 309.852233592595
47 309.852233592595
48 309.852233592595
49 309.852233592595
50 309.852233592595
};
\addplot [color0, opacity=0.3, forget plot]
table {%
0 -34.1200418006138
1 -34.1200418006138
2 -34.1200418006138
3 -16.2874046125183
4 -16.2874046125183
5 -16.2874046125183
6 -16.2874046125183
7 -16.2874046125183
8 -16.2874046125183
9 -16.2874046125183
10 -16.2874046125183
11 -16.2874046125183
12 -16.2874046125183
13 -16.2874046125183
14 -16.2874046125183
15 -16.2874046125183
16 -16.2874046125183
17 -16.2874046125183
18 -16.2874046125183
19 -16.2874046125183
20 -16.2874046125183
21 -16.2874046125183
22 -16.2874046125183
23 -16.2874046125183
24 -16.2874046125183
25 -16.2874046125183
26 -16.2874046125183
27 -16.2874046125183
28 -16.2874046125183
29 -16.2874046125183
30 -16.2874046125183
31 -16.2874046125183
32 -16.2874046125183
33 -16.2874046125183
34 -16.2874046125183
35 -16.2874046125183
36 -16.2874046125183
37 -16.2874046125183
38 -16.2874046125183
39 -16.2874046125183
40 -16.2874046125183
41 -16.2874046125183
42 -16.2874046125183
43 -16.2874046125183
44 -16.2874046125183
45 -16.2874046125183
46 -16.2874046125183
47 -4.7001526222605
48 -4.7001526222605
49 -4.7001526222605
50 -4.7001526222605
};
\addplot [color1, opacity=0.3, forget plot]
table {%
0 -34.1200418006138
1 -32.997245708427
2 -4.95839796799744
3 -4.95839796799744
4 275.183734517304
5 275.183734517304
6 275.183734517304
7 275.183734517304
8 275.183734517304
9 275.183734517304
10 275.183734517304
11 275.183734517304
12 275.183734517304
13 275.183734517304
14 275.183734517304
15 275.183734517304
16 275.183734517304
17 275.183734517304
18 275.183734517304
19 275.183734517304
20 275.183734517304
21 275.183734517304
22 278.127698688642
23 278.127698688642
24 278.127698688642
25 278.127698688642
26 278.127698688642
27 278.127698688642
28 278.127698688642
29 278.127698688642
30 278.127698688642
31 278.127698688642
32 278.127698688642
33 278.127698688642
34 278.127698688642
35 306.94058409472
36 306.94058409472
37 306.94058409472
38 306.94058409472
39 306.94058409472
40 306.94058409472
41 306.94058409472
42 306.94058409472
43 306.94058409472
44 306.94058409472
45 326.569552414119
46 326.569552414119
47 326.569552414119
48 326.569552414119
49 326.569552414119
50 326.569552414119
};
\addplot [color0, opacity=0.3, forget plot]
table {%
0 -9.72334325367375
1 -9.72334325367375
2 -9.72334325367375
3 -9.72334325367375
4 -3.46524142465383
5 -3.46524142465383
6 -3.46524142465383
7 -3.46524142465383
8 -3.46524142465383
9 -3.46524142465383
10 -3.46524142465383
11 -3.46524142465383
12 -3.46524142465383
13 -3.46524142465383
14 -3.46524142465383
15 -3.46524142465383
16 -3.46524142465383
17 -3.46524142465383
18 -3.46524142465383
19 -3.46524142465383
20 -3.46524142465383
21 -3.46524142465383
22 -3.46524142465383
23 -3.46524142465383
24 -3.46524142465383
25 -3.46524142465383
26 -3.46524142465383
27 -3.46524142465383
28 9.35988951930725
29 9.35988951930725
30 9.35988951930725
31 9.35988951930725
32 9.35988951930725
33 9.35988951930725
34 9.35988951930725
35 9.35988951930725
36 9.35988951930725
37 9.35988951930725
38 9.35988951930725
39 9.35988951930725
40 9.35988951930725
41 9.35988951930725
42 9.35988951930725
43 9.35988951930725
44 9.35988951930725
45 9.35988951930725
46 9.35988951930725
47 9.35988951930725
48 20.9256796530121
49 20.9256796530121
50 20.9256796530121
};
\addplot [color1, opacity=0.3, forget plot]
table {%
0 -9.72334325367375
1 -9.72334325367375
2 20.5388849450795
3 20.5388849450795
4 60.7792983379321
5 60.7792983379321
6 60.7792983379321
7 60.7792983379321
8 60.7792983379321
9 60.7792983379321
10 60.7792983379321
11 60.7792983379321
12 60.7792983379321
13 60.7792983379321
14 60.7792983379321
15 60.7792983379321
16 60.7792983379321
17 60.7792983379321
18 60.7792983379321
19 60.7792983379321
20 60.7792983379321
21 60.7792983379321
22 61.5821719220641
23 61.5821719220641
24 61.5821719220641
25 61.5821719220641
26 61.5821719220641
27 61.5821719220641
28 86.135172937468
29 213.444501989394
30 229.430065202936
31 229.430065202936
32 229.430065202936
33 229.430065202936
34 244.862606949342
35 244.862606949342
36 244.862606949342
37 244.862606949342
38 244.862606949342
39 244.862606949342
40 244.862606949342
41 244.862606949342
42 244.862606949342
43 244.862606949342
44 244.862606949342
45 244.862606949342
46 244.862606949342
47 244.862606949342
48 244.862606949342
49 244.862606949342
50 244.862606949342
};
\addplot [color0, opacity=0.3, forget plot]
table {%
0 -28.2564997996227
1 -28.2564997996227
2 -28.2564997996227
3 -28.2564997996227
4 -28.2564997996227
5 -28.2564997996227
6 -28.2564997996227
7 -28.2564997996227
8 21.3871120902805
9 21.3871120902805
10 21.3871120902805
11 21.3871120902805
12 21.3871120902805
13 21.3871120902805
14 21.3871120902805
15 21.3871120902805
16 21.3871120902805
17 51.0358872187714
18 51.0358872187714
19 51.0358872187714
20 51.0358872187714
21 51.0358872187714
22 51.0358872187714
23 51.0358872187714
24 51.0358872187714
25 51.0358872187714
26 51.0358872187714
27 51.0358872187714
28 51.0358872187714
29 51.0358872187714
30 51.0358872187714
31 51.0358872187714
32 51.0358872187714
33 51.0358872187714
34 51.0358872187714
35 51.0358872187714
36 51.0358872187714
37 51.0358872187714
38 51.0358872187714
39 51.0358872187714
40 51.0358872187714
41 51.0358872187714
42 51.0358872187714
43 51.0358872187714
44 51.0358872187714
45 51.0358872187714
46 51.0358872187714
47 51.0358872187714
48 51.0358872187714
49 51.0358872187714
50 51.0358872187714
};
\addplot [color1, opacity=0.3, forget plot]
table {%
0 -28.2564997996227
1 17.5788098806807
2 17.5788098806807
3 17.5788098806807
4 30.7751752646037
5 30.7751752646037
6 30.7751752646037
7 201.785222279596
8 201.785222279596
9 201.785222279596
10 201.785222279596
11 201.785222279596
12 201.785222279596
13 201.785222279596
14 201.785222279596
15 201.785222279596
16 201.785222279596
17 283.315555313466
18 330.163994893771
19 330.163994893771
20 330.163994893771
21 330.163994893771
22 330.163994893771
23 330.163994893771
24 330.163994893771
25 330.163994893771
26 330.163994893771
27 330.163994893771
28 330.163994893771
29 330.163994893771
30 330.163994893771
31 330.163994893771
32 330.163994893771
33 330.163994893771
34 330.163994893771
35 330.163994893771
36 330.163994893771
37 330.163994893771
38 330.163994893771
39 330.163994893771
40 330.163994893771
41 330.163994893771
42 330.163994893771
43 330.163994893771
44 330.163994893771
45 330.163994893771
46 330.163994893771
47 330.163994893771
48 330.163994893771
49 330.163994893771
50 330.163994893771
};
\addplot [color0, opacity=0.3, forget plot]
table {%
0 -11.5036262508615
1 -11.5036262508615
2 -11.5036262508615
3 -11.5036262508615
4 -11.5036262508615
5 14.268039829032
6 14.268039829032
7 14.268039829032
8 14.268039829032
9 14.268039829032
10 14.268039829032
11 14.268039829032
12 14.268039829032
13 14.268039829032
14 33.4413624628709
15 33.4413624628709
16 33.4413624628709
17 33.4413624628709
18 33.4413624628709
19 33.4413624628709
20 33.4413624628709
21 172.640672840132
22 195.455279449917
23 195.455279449917
24 195.455279449917
25 195.455279449917
26 195.455279449917
27 215.024367006435
28 215.024367006435
29 215.024367006435
30 232.100892852604
31 232.100892852604
32 232.100892852604
33 232.100892852604
34 275.99351582668
35 275.99351582668
36 275.99351582668
37 275.99351582668
38 275.99351582668
39 275.99351582668
40 275.99351582668
41 275.99351582668
42 275.99351582668
43 275.99351582668
44 275.99351582668
45 275.99351582668
46 275.99351582668
47 275.99351582668
48 275.99351582668
49 275.99351582668
50 275.99351582668
};
\addplot [color1, opacity=0.3, forget plot]
table {%
0 -11.5036262508615
1 -11.5036262508615
2 16.1307335884999
3 207.044026463843
4 207.044026463843
5 207.044026463843
6 207.044026463843
7 207.044026463843
8 286.277975239282
9 286.277975239282
10 286.277975239282
11 286.277975239282
12 286.277975239282
13 286.277975239282
14 286.277975239282
15 286.277975239282
16 286.277975239282
17 286.277975239282
18 286.277975239282
19 289.646535429535
20 289.646535429535
21 289.646535429535
22 303.119527862535
23 303.119527862535
24 303.119527862535
25 303.119527862535
26 303.119527862535
27 303.119527862535
28 303.119527862535
29 303.119527862535
30 303.119527862535
31 303.119527862535
32 303.119527862535
33 303.119527862535
34 303.119527862535
35 303.119527862535
36 303.119527862535
37 303.119527862535
38 303.119527862535
39 303.119527862535
40 303.119527862535
41 303.119527862535
42 303.119527862535
43 303.119527862535
44 303.119527862535
45 303.119527862535
46 303.119527862535
47 303.119527862535
48 303.119527862535
49 303.119527862535
50 303.119527862535
};
\addplot [color0, opacity=0.3, forget plot]
table {%
0 41.8987477217527
1 45.0645159062415
2 45.0645159062415
3 45.0645159062415
4 45.0645159062415
5 45.0645159062415
6 45.0645159062415
7 45.0645159062415
8 45.0645159062415
9 45.0645159062415
10 45.0645159062415
11 45.0645159062415
12 45.0645159062415
13 45.0645159062415
14 45.0645159062415
15 45.0645159062415
16 45.0645159062415
17 45.0645159062415
18 45.0645159062415
19 228.855070569846
20 228.855070569846
21 228.855070569846
22 228.855070569846
23 228.855070569846
24 228.855070569846
25 228.855070569846
26 228.855070569846
27 297.201506039212
28 297.201506039212
29 297.201506039212
30 297.201506039212
31 297.201506039212
32 297.201506039212
33 297.201506039212
34 297.201506039212
35 297.201506039212
36 297.201506039212
37 297.201506039212
38 297.201506039212
39 297.201506039212
40 297.201506039212
41 297.201506039212
42 297.201506039212
43 297.201506039212
44 297.201506039212
45 297.201506039212
46 297.201506039212
47 297.201506039212
48 297.201506039212
49 297.201506039212
50 297.201506039212
};
\addplot [color1, opacity=0.3, forget plot]
table {%
0 41.8987477217527
1 41.8987477217527
2 137.796410131752
3 259.215844829072
4 259.215844829072
5 259.215844829072
6 259.215844829072
7 306.847488917974
8 306.847488917974
9 306.847488917974
10 306.847488917974
11 306.847488917974
12 306.847488917974
13 306.847488917974
14 306.847488917974
15 306.847488917974
16 306.847488917974
17 306.847488917974
18 306.847488917974
19 306.847488917974
20 306.847488917974
21 306.847488917974
22 306.847488917974
23 306.847488917974
24 306.847488917974
25 306.847488917974
26 306.847488917974
27 306.847488917974
28 306.847488917974
29 306.847488917974
30 306.847488917974
31 306.847488917974
32 306.847488917974
33 306.847488917974
34 306.847488917974
35 306.847488917974
36 306.847488917974
37 306.847488917974
38 306.847488917974
39 306.847488917974
40 306.847488917974
41 306.847488917974
42 306.847488917974
43 306.847488917974
44 306.847488917974
45 306.847488917974
46 306.847488917974
47 306.847488917974
48 306.847488917974
49 306.847488917974
50 306.847488917974
};
\addplot [color0, opacity=0.3, forget plot]
table {%
0 11.9644744808072
1 11.9644744808072
2 11.9644744808072
3 11.9644744808072
4 11.9644744808072
5 11.9644744808072
6 11.9644744808072
7 11.9644744808072
8 18.6203470979594
9 18.6203470979594
10 18.6203470979594
11 18.6203470979594
12 18.6203470979594
13 18.6203470979594
14 18.6203470979594
15 61.7635508435626
16 268.447531969588
17 268.447531969588
18 268.447531969588
19 268.447531969588
20 268.447531969588
21 268.447531969588
22 268.447531969588
23 268.447531969588
24 268.447531969588
25 268.447531969588
26 268.447531969588
27 268.447531969588
28 268.447531969588
29 268.447531969588
30 268.447531969588
31 268.447531969588
32 268.447531969588
33 300.122575125303
34 300.122575125303
35 300.122575125303
36 300.122575125303
37 300.122575125303
38 300.122575125303
39 300.122575125303
40 300.122575125303
41 300.122575125303
42 300.122575125303
43 300.122575125303
44 300.122575125303
45 300.122575125303
46 300.122575125303
47 300.122575125303
48 300.122575125303
49 300.122575125303
50 300.122575125303
};
\addplot [color1, opacity=0.3, forget plot]
table {%
0 11.9644744808072
1 66.9134581467099
2 66.9134581467099
3 261.104246127672
4 261.104246127672
5 261.104246127672
6 261.104246127672
7 261.104246127672
8 277.617845909462
9 277.617845909462
10 295.774244836533
11 295.774244836533
12 317.951389061137
13 317.951389061137
14 317.951389061137
15 317.951389061137
16 317.951389061137
17 317.951389061137
18 317.951389061137
19 317.951389061137
20 317.951389061137
21 317.951389061137
22 317.951389061137
23 317.951389061137
24 317.951389061137
25 317.951389061137
26 317.951389061137
27 317.951389061137
28 317.951389061137
29 317.951389061137
30 317.951389061137
31 317.951389061137
32 317.951389061137
33 317.951389061137
34 317.951389061137
35 317.951389061137
36 317.951389061137
37 317.951389061137
38 317.951389061137
39 317.951389061137
40 317.951389061137
41 317.951389061137
42 317.951389061137
43 317.951389061137
44 317.951389061137
45 317.951389061137
46 317.951389061137
47 317.951389061137
48 317.951389061137
49 317.951389061137
50 317.951389061137
};
\addplot [color0, opacity=0.3, forget plot]
table {%
0 123.459367675711
1 123.459367675711
2 123.459367675711
3 123.459367675711
4 123.459367675711
5 123.459367675711
6 123.459367675711
7 123.459367675711
8 123.459367675711
9 123.459367675711
10 123.459367675711
11 123.459367675711
12 123.459367675711
13 123.459367675711
14 123.459367675711
15 123.459367675711
16 123.459367675711
17 123.459367675711
18 123.459367675711
19 123.459367675711
20 123.459367675711
21 123.459367675711
22 123.459367675711
23 123.459367675711
24 123.459367675711
25 123.459367675711
26 123.459367675711
27 123.459367675711
28 123.459367675711
29 123.459367675711
30 123.459367675711
31 123.459367675711
32 123.459367675711
33 123.459367675711
34 123.459367675711
35 123.459367675711
36 123.459367675711
37 123.459367675711
38 123.459367675711
39 123.459367675711
40 123.459367675711
41 123.459367675711
42 123.459367675711
43 123.459367675711
44 123.459367675711
45 123.459367675711
46 123.459367675711
47 123.459367675711
48 123.459367675711
49 123.459367675711
50 123.459367675711
};
\addplot [color1, opacity=0.3, forget plot]
table {%
0 123.459367675711
1 123.459367675711
2 123.459367675711
3 123.459367675711
4 193.5034610371
5 193.5034610371
6 193.5034610371
7 193.5034610371
8 277.584340703705
9 277.584340703705
10 277.584340703705
11 277.584340703705
12 277.584340703705
13 277.584340703705
14 277.584340703705
15 277.584340703705
16 277.584340703705
17 277.584340703705
18 277.584340703705
19 277.584340703705
20 277.584340703705
21 277.584340703705
22 277.584340703705
23 277.584340703705
24 277.584340703705
25 277.584340703705
26 277.584340703705
27 277.584340703705
28 277.584340703705
29 277.584340703705
30 277.584340703705
31 277.584340703705
32 277.584340703705
33 277.584340703705
34 277.584340703705
35 277.584340703705
36 277.584340703705
37 277.584340703705
38 277.584340703705
39 277.584340703705
40 277.584340703705
41 277.584340703705
42 278.919944900585
43 278.919944900585
44 278.919944900585
45 278.919944900585
46 278.919944900585
47 278.919944900585
48 278.919944900585
49 278.919944900585
50 294.322935365481
};
\addplot [color0, opacity=0.3, forget plot]
table {%
0 -16.8258462775288
1 -16.8258462775288
2 -16.8258462775288
3 20.4751409589003
4 20.4751409589003
5 20.4751409589003
6 20.4751409589003
7 20.4751409589003
8 20.4751409589003
9 20.4751409589003
10 20.4751409589003
11 20.4751409589003
12 20.4751409589003
13 20.4751409589003
14 20.4751409589003
15 20.4751409589003
16 20.4751409589003
17 20.4751409589003
18 20.4751409589003
19 20.4751409589003
20 20.4751409589003
21 20.4751409589003
22 20.4751409589003
23 20.4751409589003
24 20.4751409589003
25 20.4751409589003
26 20.4751409589003
27 20.4751409589003
28 20.4751409589003
29 20.4751409589003
30 20.4751409589003
31 20.4751409589003
32 20.4751409589003
33 20.4751409589003
34 20.4751409589003
35 20.4751409589003
36 20.4751409589003
37 20.4751409589003
38 20.4751409589003
39 20.4751409589003
40 20.4751409589003
41 20.4751409589003
42 20.4751409589003
43 20.4751409589003
44 20.4751409589003
45 20.4751409589003
46 20.4751409589003
47 20.4751409589003
48 20.4751409589003
49 20.4751409589003
50 20.4751409589003
};
\addplot [color1, opacity=0.3, forget plot]
table {%
0 -16.8258462775288
1 -16.8258462775288
2 6.47680902927152
3 6.47680902927152
4 6.47680902927152
5 6.47680902927152
6 29.5807643807949
7 29.5807643807949
8 29.5807643807949
9 29.5807643807949
10 37.5124631108764
11 37.5124631108764
12 37.5124631108764
13 197.21493504289
14 259.418316862947
15 272.847558127556
16 272.847558127556
17 272.847558127556
18 272.847558127556
19 272.847558127556
20 272.847558127556
21 272.847558127556
22 272.847558127556
23 272.847558127556
24 272.847558127556
25 302.44465469801
26 302.44465469801
27 318.164108387911
28 318.164108387911
29 318.164108387911
30 318.164108387911
31 318.164108387911
32 318.164108387911
33 318.164108387911
34 318.164108387911
35 318.164108387911
36 318.164108387911
37 318.164108387911
38 318.164108387911
39 318.164108387911
40 318.164108387911
41 318.164108387911
42 318.164108387911
43 318.164108387911
44 318.164108387911
45 318.164108387911
46 318.164108387911
47 318.164108387911
48 318.164108387911
49 318.164108387911
50 318.164108387911
};
\addplot [color0, opacity=0.3, forget plot]
table {%
0 31.7123644228818
1 31.7123644228818
2 31.7123644228818
3 31.7123644228818
4 31.7123644228818
5 31.7123644228818
6 31.7123644228818
7 31.7123644228818
8 31.7123644228818
9 194.859088518791
10 194.859088518791
11 194.859088518791
12 194.859088518791
13 194.859088518791
14 194.859088518791
15 194.859088518791
16 194.859088518791
17 194.859088518791
18 194.859088518791
19 194.859088518791
20 194.859088518791
21 194.859088518791
22 194.859088518791
23 194.859088518791
24 194.859088518791
25 194.859088518791
26 194.859088518791
27 194.859088518791
28 194.859088518791
29 194.859088518791
30 194.859088518791
31 194.859088518791
32 194.859088518791
33 194.859088518791
34 194.859088518791
35 194.859088518791
36 194.859088518791
37 194.859088518791
38 194.859088518791
39 194.859088518791
40 194.859088518791
41 194.859088518791
42 194.859088518791
43 194.859088518791
44 194.859088518791
45 194.859088518791
46 194.859088518791
47 194.859088518791
48 194.859088518791
49 194.859088518791
50 194.859088518791
};
\addplot [color1, opacity=0.3, forget plot]
table {%
0 31.7123644228818
1 31.7123644228818
2 31.7123644228818
3 31.7123644228818
4 31.7123644228818
5 31.7123644228818
6 262.51991305956
7 262.51991305956
8 262.51991305956
9 262.51991305956
10 286.055473576643
11 286.055473576643
12 286.055473576643
13 286.055473576643
14 286.055473576643
15 286.055473576643
16 305.757449988625
17 305.757449988625
18 305.757449988625
19 305.757449988625
20 305.757449988625
21 305.757449988625
22 305.757449988625
23 305.757449988625
24 305.757449988625
25 305.757449988625
26 305.757449988625
27 305.757449988625
28 305.757449988625
29 305.757449988625
30 305.757449988625
31 305.757449988625
32 305.757449988625
33 305.757449988625
34 305.757449988625
35 305.757449988625
36 305.757449988625
37 305.757449988625
38 305.757449988625
39 305.757449988625
40 305.757449988625
41 305.757449988625
42 305.757449988625
43 305.757449988625
44 305.757449988625
45 305.757449988625
46 305.757449988625
47 305.757449988625
48 305.757449988625
49 305.757449988625
50 305.757449988625
};
\addplot [thick, red]
table {%
0 5.42091488759233
1 15.6116238314316
2 38.7780724544597
3 90.1918531981102
4 147.309459119318
5 147.309459119318
6 182.580903928076
7 206.646512582627
8 224.62935540501
9 224.62935540501
10 229.591721222434
11 229.591721222434
12 231.809435644894
13 248.836353781224
14 255.05669196323
15 256.399616089691
16 258.369813730889
17 268.050445414922
18 272.735289372953
19 273.072145391978
20 273.072145391978
21 273.072145391978
22 274.794128410825
23 274.794128410825
24 274.794128410825
25 277.753838067871
26 277.753838067871
27 279.325783436861
28 281.781083538401
29 294.512016443594
30 296.110572764948
31 296.110572764948
32 297.699829729983
33 297.699829729983
34 299.243083904624
35 302.124372445231
36 302.124372445231
37 302.124372445231
38 302.124372445231
39 302.124372445231
40 302.124372445231
41 302.124372445231
42 302.257932864919
43 302.257932864919
44 302.257932864919
45 304.220829696859
46 304.220829696859
47 304.220829696859
48 304.220829696859
49 304.220829696859
50 305.761128743349
};
\addlegendentry{Batch}
\addplot [thick, blue]
table {%
0 5.42091488759233
1 7.00779882252223
2 7.00779882252223
3 12.5211612649747
4 18.1005748706062
5 20.6777414785956
6 20.6777414785956
7 20.6777414785956
8 26.3076899293011
9 42.622362338892
10 42.622362338892
11 42.622362338892
12 42.622362338892
13 44.3034857436654
14 46.2208180070493
15 50.5351383816096
16 71.2035364942122
17 74.1684140070612
18 74.1684140070612
19 92.5474694734217
20 92.5474694734217
21 106.467400511148
22 108.748861172126
23 108.748861172126
24 108.748861172126
25 110.128467545854
26 110.128467545854
27 119.592842343514
28 120.875355437911
29 120.875355437911
30 123.46304719697
31 123.46304719697
32 123.46304719697
33 126.630551512541
34 131.293563440173
35 131.293563440173
36 131.293563440173
37 131.293563440173
38 131.293563440173
39 131.293563440173
40 131.293563440173
41 131.293563440173
42 131.293563440173
43 131.293563440173
44 131.293563440173
45 131.293563440173
46 131.293563440173
47 132.452288639199
48 133.608867652569
49 133.608867652569
50 133.608867652569
};
\addlegendentry{Without Batch}
\end{axis}

\end{tikzpicture}

